The Chemical Compositions of Galactic Disk F and G Dwarfs

Photospheric abundances are presented for 27 elements from carbon to europium in 181 F-G dwarfs from a differential LTE analysis of high-resolution and high signal-to-noise spectra. Stellar $T_{\rm eff}$ were adopted from an infrared flux method calibration of Str\"{o}mgren photometry. Stellar log $g$ were calculated from {\it Hipparcos} parallaxes and stellar evolutionary tracks. Stellar space motions ($U, V, W$) and a Galactic potential were used to estimate Galactic orbital parameters. Results of $\alpha$-elements -- O, Mg, Si, Ca, and Ti -- show [$\alpha$/Fe] to increase slightly with decreasing [Fe/H]. Heavy elements with dominant contributions at solar metallicity from the $s$-process show [$s$/Fe] to decrease slightly with decreasing [Fe/H]. Scatter in [X/Fe] at a fixed [Fe/H] is entirely attributable to the small measurement errors, after excluding the few thick disc stars and the $s$-process enriched CH subgiants. Tight limits are set on `cosmic' scatter. By combining our sample with published studies, thick disc stars are identified by their $V_{LSR}$ in the range $- 40$ to -100 km s$^{-1}$. These are very old stars with origins in the inner Galaxy and metallicities [Fe/H] $\leq -0.4$. At the same [Fe/H], the sampled thin disc stars have $V_{LSR} \sim 0$ km s$^{-1}$, and are generally younger with a birthplace at about the Sun's Galactocentric distance. In the range $-$0.35 $\geq$ [Fe/H] $\geq$ $-$0.70, well represented by present thin and thick disc samples, [X/Fe] of the thick disc stars is greater than that of thin disc stars for Mg, Al, Si, Ca, Ti, and Eu. [X/Fe] is very similar for the thin and thick disc for -- notably -- Na, and iron-group elements.

==> (inline-0) <==
\begin{tabular}{rccrrrrrrrr}
\hline \hline
Star   &  $T_{\rm eff}$ & log $g$ & [Fe/H] & $U_{\rm LSR}$ & $V_{\rm LSR}$ & $W_{\rm LSR}$ & $R_{\rm m}$ & 
$Z_{\rm max}$ & $e$ & log $\tau_{9}$ \\
HD     &   (K)    &(cm s$^{-2}$)&        & (km s$^{-1}$)& (km s$^{-1}$)& (km s$^{-1}$)& (kpc)  &(kpc) &  & (
yrs) \\
\hline
     70  &  5649.  &   4.37 &  -0.35 &  -16.7 &  -25.9 &  -29.5  &   7.59  &  0.241  &   0.13  &   ...\\
    101  &  5826.  &   4.36 &  -0.29 &  -55.7 &  -28.8 &   23.9  &   7.67  &  0.199  &   0.22  & 0.85\\
    153  &  5791.  &   3.80 &  -0.11 &   18.3 &  -43.0 &   9.9  &   7.11  & 0.075  &   0.21  &  0.56\\
    330  &  5775.  &   3.84 &  -0.27 &  -4.1  &  -50.2 &  -21.8  &   6.91  &  0.171  &   0.23  &  0.58\\
    912  &  6011.  &   3.82 &  -0.26 &   29.4 &  -5.5 &     6.8  &   8.26  & 0.053  &  0.10  &  0.43\\
   2663  &  5982.  &   4.33 &  -0.41 &   47.0 &  -11.9 &  -10.1  &   8.13  & 0.080  &   0.16  &  0.86\\
   3079  &  5892.  &   4.20 &  -0.19 &   62.6 &  -48.2 &   17.4  &   7.18  &  0.140  &   0.29  &   0.83\\
   3440  &  5830.  &   4.11 &  -0.36 &  -43.9 &  -16.6 &    7.6  &   7.96  & 0.059  &   0.16  &   0.91\\
   3454  &  6058.  &   4.30 &  -0.58 &   23.4 &   14.4 &  -20.9  &   8.98  &  0.175  &  0.09  &   0.90\\
   3532  &  6146.  &   3.98 &  -0.35 &   4.5  &  -5.6 &    -5.8  &   8.20  & 0.043  &  0.04  &  0.59\\
   3894  &  6103.  &   4.20 &  -0.38 &   3.2  &  -17.0 &  -4.9   &   7.83  & 0.036  &  0.09  &  0.74\\
   5065  &  5811.  &   4.02 &  -0.18 &  -60.4 &  -38.6 &   45.1  &   7.45  &  0.424  &   0.25  &  0.76\\
   5494  &  6083.  &   4.00 &  -0.17 &  -34.2 &   9.0 &    24.7  &   8.82  &  0.210  &   0.11  &  0.56\\
   5750  &  6228   &   4.00 &  -0.39 &   62.3 &  -23.0 &   -8.8  &   7.89  &  0.070  & 0.22    &  0.60 \\
   6250  &  6127.  &   3.90 &  -0.15 &  -66.0 &  -6.4 &    -7.4  &   8.46  & 0.061  &   0.21  &  0.45\\
   6312  &  5754.  &   4.33 &  -0.32 &   25.0 &  -52.7 &  -32.8  &   6.89  &  0.274  &   0.25  &  ...\\
   6834  &  6290.  &   4.02 &  -0.69 &   2.0  &   23.4 &  -21.9  &   9.31  &  0.187  &  0.09  &  0.74\\
   6840  &  5851.  &   3.72 &  -0.43 &   39.6 &  -41.7 &   17.9  &   7.21  &  0.141  &   0.23  &  0.50\\
   7228  &  6059.  &   4.08 &  -0.12 &  -51.6 &  -1.0 &    -4.6 &   8.54  & 0.037  &   0.16  &  0.59\\
   8671  &  6196.  &   3.92 &  -0.16 &   24.6 &   11.4 &  -11.2  &   8.86  & 0.089  &  0.08  &  0.44\\
   9091  &  5829.  &   4.26 &  -0.35 &  -49.2 &  -22.8 &   28.5 &   7.81  &  0.241  &   0.19  &   0.85\\
   9670  &  6032.  &   4.27 &  -0.28 &  -13.3 &  -58.2 &   10.6  &   6.72  & 0.080  &   0.27  & 0.78\\
  11007  &  5850.  &   4.00 &  -0.31 &  -35.1 &   23.4 &   46.6  &   9.45  &  0.477  &   0.14  &  0.76\\
  11045  &  5703.  &   4.19 &  -0.39 &   17.0 &   2.8 &   -26.6  &   8.53  &  0.219  &  0.05  &   ...\\
  11592  &  6235.  &   4.22 &  -0.29 &  -68.4 &  -17.0 &  -23.0  &   8.14  &  0.197  &   0.22  &  0.62\\
  14877  &  5971.  &   4.03 &  -0.42 &   52.1 &  -17.3 &   10.2  &   7.99  & 0.081  &   0.18  &   0.82 \\
  15029  &  6119.  &   3.98 &  -0.31 &  -73.2 &  -34.2 &  -55.3  &   7.70  &  0.573  &   0.27  &  0.60\\
  15398  &  6190.  &   3.92 &  -0.01 &   14.2 &  -41.6 &   15.2  &   7.14  &  0.117  &   0.20  &  0.37\\
  16067  &  5912.  &   3.85 &  -0.12 &  -19.0 &  -11.6 &  -18.2  &   8.03  &  0.142  &  0.08  &  0.51\\
  20427  &  6091   &   4.00 &  -0.52 &   46.1  &  -20.4 &    0.2 &   7.86  &  0.016  &  0.17  &  0.71 \\
  20717  &  6257.  &   4.02 &  -0.33 &   51.5 &  -13.9 &    4.0  &   8.10  & 0.031  &   0.17  &  0.60\\
  21922  &  5943.  &   4.31 &  -0.48 &  -9.6  &  -11.2 &   20.7  &   8.32  &  0.188  &  0.07  &   0.85\\
  22255  &  6187.  &   4.14 &  -0.28 &   20.5 &  -3.3 &   -23.4  &   8.32  &  0.188  &  0.07  &  0.66\\
  22521  &  5783.  &   3.96 &  -0.25 &  -59.2 &  -3.0 &   -29.7  &   8.54  &  0.264  &   0.18  &  0.70\\
  22718  &  5729.  &   3.93 &  -0.19 &  -73.5 &  -1.3 &    22.1  &   8.73  &  0.195  &   0.23  &  0.70\\
  23438  &  5785.  &   4.18 &  -0.36 &  -69.4 &   2.3 &    16.6  &   8.81  &  0.143  &   0.21  &   0.98\\
  24421  &  5987.  &   4.14 &  -0.38 &  -53.9 &   14.4 &    9.2  &   9.14  & 0.077  &   0.17  &  0.81\\
  26421  &  5737.  &   3.98 &  -0.39 &  -59.3 &  -18.2 &   74.0  &   8.14  &  0.870  &   0.20  &   0.80\\
  27816  &  5965.  &   3.86 &  -0.54 &   2.2  &   15.5 &  -33.8  &   9.00  &  0.297  &  0.05  &  0.66\\
  36066  &  5879.  &   3.98 &  -0.01 &   42.4 &  -27.5 &   10.7  &   7.62  & 0.083  &   0.18  &  0.58\\
  36667  &  5776.  &   4.00 &  -0.45 &  -27.9 &   9.1 &    -5.8  &   8.78  & 0.046  &  0.09  &  0.91\\
  36909  &  5900.  &   4.24 &  -0.22 &  -12.3 &  -6.5 &    -1.6  &   8.18  & 0.012  &  0.05  &  0.82\\
  41640  &  6005.  &   4.35 &  -0.56 &   33.4 &  -25.8 &   10.8  &   7.63  & 0.083  &   0.16  &  0.85\\
   42618  &  5653.  &   4.58 & -0.16 &  -71.8 &  -6.9 &    18.2  &   8.50  &  0.156  &   0.22  &  ...\\
  45067  &  5946.  &   3.99 &  -0.12 &   7.5  &  -60.5 &   19.6  &   6.66  &  0.153  &   0.28  &  0.60\\
  52711  &  5775.  &   4.40 &  -0.20 &   8.0  &  -72.3 &   -1.9  &   6.39  & 0.014  &   0.33  & 0.85\\
  54182  &  5747.  &   3.81 &  -0.24 & -0.1  &  -29.60 &    8.2  &   7.45  & 0.061  &   0.14  &  0.60\\
  59360  &  5710.  &   4.15 &  -0.21 &   35.0 &  -39.5 &   25.6  &   7.26  &  0.208  &   0.21  &  0.96\\
  63332  &  6261.  &   4.23 &   0.04 &  -8.7  &   14.0 &    3.6  &   8.92  & 0.028  &  0.05  &  0.34\\
  63333  &  6054.  &   4.25 &  -0.38 &  -8.7  &   9.9 &   -20.2  &   8.77  &  0.163  &  0.04  &  0.77\\
  69897  &  6247.  &   4.29 &  -0.25 &   14.2 &  -33.3 &   14.3  &   7.36  &  0.110  &   0.16  & 0.47\\
  69965  &  5849.  &   4.49 &   9999 &   13.5 &  -12.7 &   19.4  &   7.98  &  0.151  &  0.08  &   ...\\
  71148  &  5703.  &   4.46 & -0.08 &  -30.0 &  -33.0 &  -15.2  &   7.41  &  0.118  &   0.18  &  0.65\\
  73400  &  6196.  &   4.17 &  -0.21 &   15.3 &  -5.8 &   -20.8  &   8.22  &  0.164  &  0.06  &  0.58\\
  76272  &  5989.  &   4.23 &  -0.42 &  0.5   &   4.6 &   -11.7  &   8.56  & 0.089  & 0.01  &  0.92\\
  76349  &  6004.  &   4.17 &  -0.44 &   15.1 &  -7.1 &    27.6  &   8.18  &  0.224  &  0.06  &  0.90\\
  77134  &  5966.  &   4.51 &  -0.29 &  -36.7 &  -23.4 &    5.3  &   7.72  & 0.040  &   0.16  &  ...\\
  77408  &  6210.  &   4.15 &  -0.23 &   110.2&  -4.2 &   -20.4  &   9.11  &  0.191  &   0.33  &  0.57\\
  80218  &  6091.  &   4.19 &  -0.28 &  -9.4  &  -12.2 &  -26.5  &   8.00  &  0.213  &  0.07  &  0.75\\
  85902  &  5721.  &   4.44 &  -0.53 &   37.4 &  -1.2 &     9.3  &   8.45  & 0.073  &   0.12  &  ...\\
  86560  &  5846.  &   4.21 &  -0.41 &  -87.3 &  -16.3 &  -20.4  &   8.35  &  0.178  &   0.28  &   1.10\\
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{}
\begin{tabular}{rccrrrrrrrr}
\hline \hline
Star   &  $T_{\rm eff}$ & log $g$ & [Fe/H] & $U_{\rm LSR}$ & $V_{\rm LSR}$ & $W_{\rm LSR}$ & $R_{\rm m}$ & 
$Z_{\rm max}$ & $e$ & log $\tau_{9}$ \\
HD     &   (K)    &(cm s$^{-2}$)&        & (km s$^{-1}$)& (km s$^{-1}$)& (km s$^{-1}$)& (kpc)  &(kpc) &  & (
yrs) \\
\hline
  86884  &  5873.  &   3.89 &  -0.28 &   34.20 &  -52.0 &  -22.4  &   6.93  &  0.179  &   0.26  &  0.59\\
  87838  &  6019.  &   4.29 &  -0.43 &   81.1 &  -9.1 &  -17.0  &   8.52  &  0.147  &   0.25  &  0.86\\
  88446  &  5875.  &   4.08 &  -0.35 &   33.0 &  -95.8 &    8.9  &   5.95  & 0.067  &   0.45  &  0.94\\
  89010  &  5611.  &   4.00 &  -0.06 &  -2.6  &   14.6 &  -36.9  &   8.97  &  0.329  &  0.05  &  0.87\\
  90878  &  6285.  &   3.85 &  -0.24 &   4.0  &  -8.3 &     2.9  &   8.11  & 0.021  &  0.05  &  0.36\\
  91638  &  6160.  &   4.29 &  -0.25 &  -24.6 &  -10.7 &   -9.7  &   8.07  & 0.074  &  0.09  &  0.57\\
  94012  &  6064.  &   4.41 &  -0.47 &  -24.3 &  -40.8 &   -6.1  &   7.18  & 0.046  &   0.20  & 0.65\\
  94835  &  5814.  &   4.43 &   0.05 &   4.8  &  -54.0 &   -5.5  &   6.81  & 0.041  &   0.25  &  0.35\\
  97037  &  5797.  &   4.27 &  -0.14 &   7.8  &  -13.8 &  -33.8  &   7.96  &  0.281  &  0.07  &  0.82\\
  99126  &  6101.  &   4.14 &  -0.15 &  -4.6  &   2.2 &  -33.2   &   8.50  &  0.276  &  0.01  &  0.64\\
  99233  &  5741.  &   4.35 &  -0.62 &   13.3 &   26.0 &   6.6   &   9.42  & 0.054  &   0.10  &   ...\\
  99984  &  6084.  &   3.64 &  -0.35 &  -3.9  &   16.6 &  -31.9  &   9.04  &  0.279  &  0.06  &  0.35\\
 100067  &  6179.  &   4.37 &  -0.31 &   69.2 &   16.4 &   13.9  &   9.37  &  0.123  &   0.22  &  0.65\\
 100446  &  5996.  &   4.25 &  -0.45 &  -22.2 &  -48.0 &   6.0   &   6.99  & 0.045  &   0.23  &   0.90\\
 101472  &  6043.  &   4.41 &  -0.15 &  -7.2  &   9.6 &  -4.0    &   8.75  & 0.030  &  0.04  & -0.98\\
 101676  &  6071.  &   4.10 &  -0.46 &  -31.8 & -0.1 &  -46.9    &   8.51  &  0.444  &  0.10  &  0.81\\
 101716  &  5879.  &   3.70 &  -0.18 &   1.4  &  -24.1 &  -21.8  &   7.62  &  0.171  &   0.12  &  0.42\\
 102080  &  6006.  &   4.22 &  -0.36 &  -46.1 &  -32.7 &   2.7   &   7.49  & 0.020  &   0.21  &  0.81\\
 102618  &  5935.  &   4.13 &  -0.31 &   6.1  &   2.2 &  -41.1   &   8.51  &  0.359  &  0.02  &  0.84\\
 103891  &  5978.  &   3.75 &  -0.25 &   17.5 &  -11.5 &   14.1  &   8.03  &  0.109  &  0.08  &  0.41\\
 106510  &  5818.  &   4.40 &  -0.46 & -0.5   &   7.5 &   46.5   &   8.72  &  0.427  &  0.025  &   0.85\\
 107038  &  5876.  &   3.88 &  -0.39 &  -12.0 &  -11.8 &  -15.5  &   8.01  &  0.119  &  0.073  &  0.58\\
 108134  &  5755.  &   4.22 &  -0.38 &  -52.5 &  -2.6 &  -29.7   &   8.50  &  0.261  &   0.16  &   1.07\\
 109154  &  5944.  &   3.77 &   -0.42 &  -38.5  &   6.6 &   16.9   &   8.74  &  0.139  &   0.12  &  0.51\\
 109303  &  5903.  &   4.01 &  -0.44 &   20.7 &  -22.7 &   33.7  &   7.70  &  0.283  &   0.13  &   0.84\\
 110989  &  5978.  &   3.87 &  -0.48 &  -49.3 &  -23.8 & -0.5    &   7.77  &0.003  &   0.19  &  0.59\\
 112756  &  5993.  &   4.40 &  -0.35 &   18.7 &   17.6 &  -8.3   &   9.08  & 0.067  &  0.08  &  0.65\\
 112887  &  6422.  &   3.88 &  -0.32 &  -17.0 &   7.3 &  0.3     &   8.68  &0.002  &  0.055  &  0.36\\
 118687  &  5994.  &   4.44 &  -0.45 &  -17.2 &  -25.6 &   36.6  &   7.61  &  0.311  &   0.13  &  0.65\\
 121560  &  6081.  &   4.40 &  -0.38 &   18.9 &  -14.7 &   5.8   &   7.92  & 0.044  &  0.095  &  0.65\\
 124819  &  6079.  &   4.17 &  -0.28 &  -14.0 &   2.8 &  -2.0   &   8.50  & 0.015  &  0.043  &  0.74\\
 126053  &  5597.  &   4.44 &  -0.41 &  -31.8 &  -10.1 &  -32.8  &   8.14  &  0.280  &   0.11  &   ...\\
 127667  &  6038.  &   4.22 &  -0.39 &   42.0 &  -37.9 &   20.4  &   7.33  &  0.163  &   0.22  &  0.79\\
 130253  &  5749.  &   3.79 &  -0.23 &  -56.8 &  -18.5 &  -38.0  &   8.01  &  0.345  &   0.20  &  0.58\\
 131039  &  6164.  &   3.88 &  -0.23 &  -25.9 &  -30.3 &   5.2   &   7.47  & 0.039  &   0.16  &  0.43\\
 131599  &  6091.  &   4.33 &  -0.44 &  -7.4  &   6.2 &  0.3     &   8.62  &0.002  &  0.03  &  0.77\\
 133641  &  6032.  &   3.91 &  -0.42 &  -23.7 &  -37.2 &   40.5  &   7.30  &  0.354  &   0.19  &  0.62\\
 136925  &  5615.  &   4.25 &  -0.38 &   45.0 &  -48.6 & -0.1    &   7.05  &0.001  &   0.26  &   ...\\
 139457  &  5953.  &   4.06 &  -0.49 &  -97.3 &  -24.6 &  -9.1   &   8.20  & 0.077  &   0.32  &  0.86\\
 140324  &  5822.  &   4.06 &  -0.36 &  -30.8 &  0.6 &   34.8    &   8.50  &  0.305  &  0.09  &  0.86\\
 140750  &  5597.  &   3.98 &  -0.37 &  -37.0 &  -29.8 &  -5.9   &   7.53  & 0.045  &   0.18  &   ...\\
 145937  &  5813.  &   4.07 &  -0.60 &  -65.3 &   8.4 &   10.8   &   9.00  & 0.091  &   0.20  &   ...\\
 146946  &  5691.  &   4.30 &  -0.37 &   34.1 &   21.9 &  -28.6  &   9.34  &  0.259  &   0.13  &  ... \\
 148049  &  5955.  &   4.18 &  -0.36 &  -11.3 &  -9.1 &  -24.2  &   8.10  &  0.193  &  0.06  &  0.85\\
 149576  &  6380.  &   4.12 &  -0.17 &   47.9 &  -42.4 &   3.6   &   10.5  &  0.458  &   0.19  &  0.45\\
 152449  &  6096.  &   4.18 &  -0.05 &   7.3  &  -15.0 &   6.1   &   7.90  & 0.045  &  0.08  &  0.57\\
 152986  &  6074.  &   4.25 &  -0.17 &   5.9  &   9.1 &   19.3   &   8.73  &  0.154  &  0.03  &  0.68\\
 153240  &  6135.  &   4.31 &  -0.09 &   8.6  &  -15.0 &   3.4   &   7.90  & 0.025  &  0.081  &  0.44\\
 153627  &  5827.  &   4.22 &  -0.38 &  -25.2 &   2.2 &  -16.1   &   8.52  &  0.128  &  0.08  &  0.97\\
 153668  &  6029.  &   4.20 &  -0.22 &   16.9 &  -4.2 &   28.9   &   8.28  &  0.237  &  0.06  &  0.72\\
 155646  &  6201.  &   3.80 &  -0.07 &  -75.0 &   11.5 &   14.2  &   9.23  &  0.125  &   0.23  &  0.33\\
 156635  &  6136.  &   4.28 &  -0.10 &  0.3   &  -22.5 &   10.7  &   7.66  & 0.081  &   0.11  &  0.65 \\
 157466  &  5932.  &   4.41 &  -0.41 &  -49.8 &   20.9 &   11.4  &   9.38  & 0.097  &   0.17  &  0.46\\
 157467  &  6016.  &   3.72 &   0.11 &   9.70  &  -16.9 &   5.2   &   7.84  & 0.039  &  0.09  &   ...\\
 159333  &  5863.  &   3.79 &  -0.27 &  -2.20  &  -30.7 &  -7.2   &   7.42  & 0.054  &   0.15  &  0.48\\
 160078  &  6015.  &   4.05 &  -0.14 &  -50.6 &  -6.3 &  -16.7   &   8.35  &  0.137  &   0.16  &  0.59\\
 163363  &  6038.  &   3.79 &   0.00 &  -72.8 &   7.7 &  -13.8   &   9.05  &  0.120  &   0.22  &  0.38\\
 167588  &  5829.  &   3.93 &  -0.37 &  -51.2 &  -12.2 &  -9.9 &   8.15  & 0.079  &   0.17  &  0.69\\
 169359  &  5809.  &   4.12 &  -0.31 &  -16.5 &   9.5 &  -31.6   &   8.78  &  0.271  &  0.06  &  0.93\\
 171620  &  6019.  &   4.18 &  -0.46 &   56.7 &   10.2 &  -31.3  &   9.02  &  0.288  &   0.18  &  0.88\\
 171886  &  6290.  &   4.27 &  -0.33 &   27.8 &  -45.1 &  -9.3   &   7.08  & 0.071  &   0.22  &  0.55\\
 174160  &  6196.  &   4.34 &  -0.09 &  -11.8 &   8.7 &   4.4    &   8.72  & 0.034  &  0.04  &  0.10\\
 176796  &  5974.  &   3.79 &  -0.44 &  -63.2 &   10.9 &   5.1   &   9.08  & 0.043  &   0.20  &  0.52\\
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{}
\begin{tabular}{rccrrrrrrrr}
\hline \hline
Star   &  $T_{\rm eff}$ & log $g$ & [Fe/H] & $U_{\rm LSR}$ & $V_{\rm LSR}$ & $W_{\rm LSR}$ & $R_{\rm m}$ & 
$Z_{\rm max}$ & $e$ & log $\tau_{9}$ \\
HD     &   (K)    &(cm s$^{-2}$)&        & (km s$^{-1}$)& (km s$^{-1}$)& (km s$^{-1}$)& (kpc)  &(kpc) &  & (
yrs) \\
\hline
 182758  &  5894.  &   4.13 &  -0.53 &  -26.8 &   5.3 &  -27.6   &   8.65  &  0.233  &  0.08  &   1.08\\
 186379  &  5806.  &   3.99 &  -0.39 &  -42.2 &  -21.5 &  -38.0  &   7.83  &  0.336  &   0.16  &  0.77\\
 186408  &  5670.  &   4.32 &   0.00 &  -28.0 &  -24.9 &   7.0   &   7.64  & 0.053  &   0.15  &  0.82\\
 190681  &  6105.  &   3.95 &  -0.08 &  -38.5 &  -21.2 &   3.7   &   7.79  & 0.028  &   0.16  &  0.46\\
 191649  &  5911.  &   4.23 &  -0.26 &   11.5 &  -1.3 &   3.2    &   8.36  & 0.024  &  0.04  &   0.81\\
 191672  &  5963.  &   4.10 &  -0.46 &   17.1 &  -18.0 &   2.6   &   7.82  & 0.019  &   0.10  &  0.89\\
 192145  &  5964.  &   3.89 &  -0.35 &  -4.6  &  -19.4 &   19.9  &   7.76  &  0.155  &  0.09  &  0.57\\
 193664  &  5782.  &   4.44 &  -0.19 &   30.6 & -0.3 &  -14.5    &   8.45  &  0.115  &  0.09  &   0.85\\
 194497  &  6327.  &   3.91 &  -0.29 &   34.4 &  -24.2 &   14.2  &   7.69  &  0.111  &   0.16  &  0.43\\
 195200  &  6031.  &   4.21 &  -0.20 &  -8.6  &  -19.6 &  -3.0   &   7.75  & 0.022  &   0.10  &  0.72\\
 198089  &  5770.  &   4.35 &  -0.30 &   13.3 &  -17.2 &   18.1  &   7.84  &  0.141  &  0.09  & 0.850\\
 198109  &  6095.  &   4.21 &  -0.44 &  -5.0  &   22.7 &  -29.6  &   9.29  &  0.262  &  0.08  &  0.83\\
 198390  &  6337.  &   4.31 &  -0.32 &  0.8  &   17.4 &   7.2   &   9.05  & 0.057  &  0.06  &  0.53\\
 199085  &  6391.  &   4.31 &  -0.11 &   8.6  &  -16.4 &   15.2  &   7.86  &  0.117  &  0.09  & 0.35\\
 200580  &  5853.  &   4.05 &  -0.54 &  -106.0 &  -69.6 &   16.4  &   7.06  &  0.139  &   0.44  &  0.98\\
 201444  &  5926.  &   3.83 &  -0.63 &   27.9 &   2.2 &   16.5   &   8.53  &  0.132  &  0.08  &  0.64\\
 201490  &  6006.  &   4.06 &  -0.23 &   22.5 &   3.0 &  -20.3   &   8.54  &  0.164  &  0.07  &  0.67\\
 201639  &  6071.  &   4.18 &  -0.54 &  -27.0 &   43.1 &   32.4  &   10.3  &  0.324  &   0.19  &  0.92\\
 201835  &  6172.  &   4.11 &  -0.39 &   27.7 &   46.3 &  -6.3   &   10.4  & 0.057  &   0.20  &   0.67\\
 202884  &  6141.  &   4.36 &  -0.24 &   5.4  &  -1.4 &  -16.9   &   8.35  &  0.130  &  0.02  &  0.65\\
 204306  &  5892.  &   4.09 &  -0.66 &  -14.9 &   28.1 &  -11.9  &   9.52  &  0.100  &   0.11  &   ...\\
 204559  &  6028.  &   4.23 &  -0.36 &   24.3 &  -13.5 &   17.2  &   7.98  &  0.135  &   0.10  &  0.79\\
 204712  &  5888.  &   4.12 &  -0.48 &  -46.5 &  -38.7 &   17.5  &   7.33  &  0.139  &   0.23  &  0.97\\
 206860  &  5820.  &   4.48 &  -0.12 &   4.6  &  -16.1 &  -3.8   &   7.86  & 0.028  &  0.08  &   0.35\\
 209320  &  5994.  &   4.14 &  -0.18 &   7.6  &  -39.4 &   28.4  &   7.20  &  0.230  &   0.18  &  0.72\\
 209858  &  5911.  &   4.26 &  -0.27 &  -32.5 &  -16.0 &  -34.4  &   7.95  &  0.295  &   0.13  &  0.80\\
 210457  &  6152.  &   4.02 &  -0.27 &  -3.4  &  -11.1 &   1.4   &   8.02  & 0.010  &  0.06  &  0.54\\
 210640  &  6218.  &   3.96 &  -0.36 &   7.7  &  0.9 &  -19.3    &   8.44  &  0.151  &  0.03  &  0.57\\
 210718  &  6025.  &   3.81 &  -0.34 &   14.9 &  -2.5 &   22.0   &   8.33  &  0.175  &  0.05  &  0.45\\
 210923  &  6019.  &   3.96 &  -0.21 &   5.0  &   5.2 &   23.6   &   8.59  &  0.189  &  0.02  &  0.55\\
 210985  &  6058.  &   4.07 &  -0.57 &  -26.4 &  -20.6 &   8.6   &   7.76  & 0.065  &   0.13  &  0.87\\
 212858  &  5856.  &   4.25 &  -0.39 &   56.9 &   34.6 &  -12.7  &   10.1  &  0.116  &   0.22  &   0.85\\
 214111  &  5994.  &   3.56 &  -0.14 &   52.8 &  -5.3 &   2.4    &   8.39  & 0.019  &   0.17  &  0.23\\
 214435  &  5908.  &   4.30 &  -0.31 &  -20.6 &  -27.8 &  -11.8  &   7.53  & 0.090  &   0.15  & 0.87\\
 214557  &  5879.  &   4.08 &  -0.05 &  -58.7 &  -29.4 &  -9.2   &   7.67  & 0.073  &   0.23  &  0.71\\
 214576  &  6300.  &   3.95 &  -0.55 &  -27.7 &   27.5 &  -3.8   &   9.53  & 0.031  &   0.13  &  0.35\\
 215442  &  5872.  &   3.80 &  -0.22 &   43.8 &  -15.0 &   10.0  &   8.01  & 0.078  &   0.15  &  0.16\\
 216106  &  5890.  &   3.74 &  -0.33 &  -47.2 &  -35.3 &  -24.9  &   7.43  &  0.205  &   0.22  &  0.46\\
 216385  &  6240.  &   3.77 &  -0.16 &   48.1 &  -1.6 &  -26.8   &   8.51  &  0.231  &   0.15  &  0.31\\
 216631  &  5985.  &   4.44 &  -0.39 &  -50.9 &  -36.2 &  -11.4  &   7.42  & 0.089  &   0.23  & 0.65\\
 217877  &  5872.  &   4.28 &  -0.18 &   35.2 &  -11.7 &   1.3   &   8.08  & 0.010  &   0.12  &  0.83\\
 218059  &  6253.  &   4.27 &  -0.27 &   2.0  &  -33.0 &  -20.1  &   7.36  &  0.157  &   0.15  &  0.49\\
 218172  &  5958.  &   3.84 &  -0.21 &  -4.1  &   13.2 &   7.3   &   8.88  & 0.057  &  0.045  &  0.47\\
 218470  &  6476.  &   4.07 &  -0.06 &   19.6 &  -4.0 &   17.4   &   8.28  &  0.137  &  0.067  &  0.34\\
 218637  &  5981.  &   3.99 &  -0.30 &   30.6 &  -52.6 &   11.4  &   6.89  & 0.087  &   0.26  &  0.66\\
 219306  &  5962.  &   4.06 &  -0.31 &  -6.0  &   9.2 &  -24.0   &   8.74  &  0.195  &  0.03  &  0.76\\
 219476  &  5879.  &   3.75 &  -0.54 &   54.2 &  -3.4 &  -5.9   &   8.47  & 0.047  &   0.17  &  0.60\\
 219497  &  5871.  &   3.92 &  -0.51 &  -10.9 &   31.3 &  -4.6   &   9.65  & 0.038  &   0.12  &  0.71\\
 219983  &  6102.  &   3.93 &  -0.20 &   36.0 &  -42.3 &  -16.6  &   7.18  &  0.130  &   0.22  &  0.52\\
 220842  &  5761.  &   4.17 &  -0.31 &  -27.0 &  -7.5 &   54.5   &   8.25  &  0.532  &  0.09 &   ...\\
 220908  &  5991.  &   3.94 &  -0.16 &   16.5 &  -18.9 &   6.4  &   7.79  & 0.048  &   0.11  &  0.54\\
 221356  &  6005.  &   4.42 &  -0.24 &  -0.9   &  -28.3 &   2.0   &   7.49  & 0.015  &   0.13  &  0.65\\
 222155  &  5561.  &   3.94 &  -0.29 &   6.1 &  -55.9 &  -23.4  &   6.77  &  0.185  &   0.26  &  0.91\\
 223436  &  6158.  &   4.05 &  -0.04 &  -64.6 &   2.8 &  -11.0   &   8.78  & 0.092  &   0.20  &  0.49\\
 223583  &  5881.  &   4.08 &  -0.48 &   45.8 &  -34.2 &   0.00  &   7.45  &  0.170  &   0.21  &   0.94\\
 223854  &  5987.  &   3.84 &  -0.58 &   15.9 &   24.5 &  -2.0   &   9.36  & 0.016  &   0.10  &  0.62\\
 224233  &  5609.  &   4.17 &  -0.24 &   46.1 &  -15.4 &   62.5  &   8.10  &  0.662  &   0.16  & ...\\
 225239  &  5557.  &   3.85 &  -0.53 &   114.8 &  -46.1 &  -3.8   &   7.79  & 0.032  &   0.40  &  1.01\\
\hline
\end{tabular}
\begin{tabular}{rccrrrr}
\hline \hline
Ion  &  Wavelength & LEP & log $gf$ & $\delta\Gamma_{6}^{5/2}$   & W$_{\lambda_{\odot}}$ & Ref. \\
& (\AA)    &       (eV)  &      &        &          (m\AA) & \\
\hline
C\,{\sc I} & 5052.150 &     7.68 & -1.30 &   9.9  &           37.8 & WFD\\
           & 5380.320 &     7.68 & -1.61 &   9.9  &           21.9 & WFD\\
           & 6587.620 &     8.54 & -1.00 &   9.9  &           14.0 & WFD\\
           & 7113.170 &     8.65 & -0.77 &   9.9  &           22.7 &WFD\\
           & 7115.170 &     8.64&  -0.93 &   9.9  &           26.7&WFD\\
           & 7116.960   &   8.65&  -0.91 &   9.9  &           18.5&WFD\\
           &           &         &      &        &                    &\\
N\,{\sc i}   &  7468.270 &  10.34 &  -0.19 &   9.9  &           4.1& WFD\\
            &  8629.160 &  10.68 &   0.07 &   9.9  &           3.4& WFD\\
           &           &         &      &        &           &\\
\lbrack O\,{\sc i}\rbrack&  6300.310 &  0.000 &  -9.75 &   9.9  &           4.1&LAM\\
%            &  6363.790 &  0.020 &  -10.25 &   9.9  &           2.5&\\
            &           &         &      &        &           \\
O\,{\sc i} &  7771.950 &  9.150 &   0.37 &   9.9  &           79.9 & WFD\\
            & 7774.180  &  9.146 &   0.22 &   9.9  &           65.7& WFD\\
            & 7775.400  &  9.146 &   0.00 &   9.9  &           49.6& WFD\\
            &           &         &      &        &                &\\
Na\,{\sc i} & 6154.230  &     2.10 &   -1.57  &   6.4   &           39.8&LW\\
 &  6160.750 &        2.10 &   -1.27 &    6.4  &            58.4&LW\\
            &           &         &      &        &           \\
Mg\,{\sc i} & 4730.040 &       4.340  &  -2.39  &   9.9  &            76.8&LL\\
 & 6318.710 &        5.108  &  -1.97  &   9.9  &            39.8&LL\\
 & 7657.610 &        5.110  &  -1.28  &   9.9  &            103.1&LL\\
            &           &         &              &   &        \\
Al\,{\sc i} & 6698.670 &        3.14  &  -1.63  &   9.9  &            21.9&LL\\
 & 7835.320 &        4.02  & -0.58  &   9.9  &            47.6&LL\\
 & 7836.130 &        4.02  & -0.40  &   9.9  &            61.7&LL\\
 & 8772.880 &        4.02  & -0.25  &   9.9  &            74.0&LL\\
 & 8773.910 &        4.02  &-0.07  &   9.9  &            94.1&LL\\
            &           &         &              &   &        &\\
Si\,{\sc i} & 5793.080 &       4.930  &  -2.06  &   1.9  &            44.9&LUCK\\
 & 6125.030 &        5.610  &  -1.51  &   1.9  &            33.8&LUCK\\
 & 6142.490 &        5.620  &  -1.54  &   1.9  &            36.8&LUCK\\
 & 6145.020 &        5.610  &  -1.48  &   1.9  &            40.3&LUCK\\
 & 6244.480 &        5.610  &  -1.36  &   1.9  &            48.4&LUCK\\
 & 6721.840 &        5.863  &  -1.06  &   1.9  &            49.1&LUCK\\
 & 7800.000 &        6.180  & -0.71  &   1.9  &            59.8&LUCK\\
           &           &         &      &        &             &\\
Si\,{\sc ii} & 6371.360 &      8.120  &-0.05  &   1.9  &            31.7&LL\\
            &                    &      &        &   &          &\\
S\,{\sc i} & 6046.02 &       7.866  & -0.51  &   9.9  &            17.1&KUR\\
 & 6052.67 &       7.866  & -0.63  &   9.9  &            10.0&KUR\\
 & 6757.17 &       7.866  & -0.31  &  9.9   &            17.0 & KUR\\
           &           &         &      &        &           &\\
K\,{\sc i} &7698.980 &       0.000 &  -0.17  &   9.9  &            166.2&LW\\
           &           &         &      &        &              &\\
Ca\,{\sc i} & 5867.570 &        2.93 &   -1.57  &   4.3  &            25.2&AP\\
 & 6166.440 &        2.52 &   -1.14  &   4.3  &            72.3&SR\\
 & 6169.040 &        2.52 &  -0.80  &   4.3  &            104.1&SR\\
 & 6455.610 &        2.52 &   -1.29  &   4.3  &            58.7&SR\\
 & 6572.800 &        0.00 &   -4.28  &   4.3  &            33.2&AP\\
 &          &              &          &        &              &\\
Sc\,{\sc ii} &5318.360 &       1.357 &   -2.00  &   9.9  &            13.2&LD\\
 &6245.620 &       1.510 &   -1.02  &   9.9  &            36.2&YA\\
 &6604.600 &       1.357 &   -1.30  &   9.9  &            37.1&LD\\
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{}
\begin{tabular}{rccrrrr}
\hline \hline
Ion  &  Wavelength & LEP & log $gf$ &   & W$_{\lambda_{\odot}}$ & Ref. \\
& (\AA)    &       (eV)  &      &        &          (m\AA) & \\
\hline
Ti\,{\sc i} & 5024.850 &       0.818 &  -0.56  &   9.9  &            73.2&OXF\\
 & 5113.450 &        1.443 &  -0.73  &   9.9  &            27.6 &OXF\\
 & 5219.710 &        0.021 &   -2.24  &   9.9  &            29.1&OXF\\
 & 5866.460 &        1.066 &  -0.76  &   9.9  &            48.7&OXF\\
 & 6091.180 &        2.267 &  -0.37  &   9.9  &            15.3&OXF\\
 & 6126.220 &        1.066 &   -1.37  &   9.9  &            23.2&AP\\
 & 6258.110 &        1.443 &  -0.31  &   9.9  &            52.3&OXF\\
           &           &         &      &        &             &\\
V\,{\sc i} & 5727.060 &        1.082 & -0.01  &   9.9  &            39.6&WHL\\
 & 6039.740 &        1.064 &  -0.65  &   9.9  &            13.2&WHL\\
 & 6090.220 &        1.081 & -0.06  &   9.9  &            34.0&WHL\\
 & 6111.650 &        1.043 &  -0.71  &   9.9  &            11.7&WHL\\
 & 6216.360 &       0.275 &  -0.83  &   9.9  &            38.0&AP\\
 & 6251.830 &       0.287 &   -1.34  &   9.9  &            16.1&WHL\\
           &           &         &      &        &             &\\
Cr\,{\sc i} & 5300.750 &       0.983 &   -2.13  &   9.9  &            62.2&OXF\\
 & 5783.870 &        3.322 &  -0.29  &   9.9  &            45.8&OXF\\
 & 5787.930 &        3.322 & -0.08  &   9.9  &            48.3&OXF\\
 &6330.100 &       0.941 &   -2.90  &   9.9  &            27.1&AP\\
           &           &         &      &        &            &\\
Cr\,{\sc ii} & 5305.870 &        3.827 &   -1.97  &   9.9  &            26.7&AP\\
           &           &         &      &        &               &\\
Mn\,{\sc i}  & 5394.670  &  0.000  &  -3.50 &    9.9   &           81.1&KUR\\
  &5420.360 &        2.143 &  -1.46  &   9.9   &           87.1 & KUR\\
  &6021.800 &        3.070 &   0.03  &   9.9   &           104.2& KUR\\
            &           &         &      &        &             &\\
Fe\,{\sc i} &  5141.750 & 2.424&-2.18 &    2.3   &           89.4&AP\\
 & 5247.060 &        0.087 &   -4.94 &    2.3   &           67.6&OXF\\
 & 5358.120 &        3.300 &   -3.16 &    2.3   &           10.2&AP\\
 & 5412.788 &        4.440 &   -1.71 &    2.3   &           20.1&HAN\\
 & 5661.348 &        4.280 &   -1.75 &    2.3   &           24.2&HAN\\
 & 5778.458 &        2.590 &   -3.45 &    2.3   &           22.6&OXH\\
 & 5784.661 &        3.400 &   -2.53 &    2.3   &           27.8&HAN\\
 & 5809.220 &        3.884 &   -1.61 &    2.3   &           50.8&MOR\\
 & 5849.690 &        3.695 &   -2.93 &    2.3   &           7.6 &OXF\\
 & 5852.230 &        4.549 &   -1.17 &    2.3   &           41.1&AP\\
 & 5855.090 &        4.608 &   -1.48 &    2.3   &           22.2&HAN\\
 & 5856.100 &        4.294 &   -1.56 &    2.3   &           33.7&AP\\
 & 5858.790 &        4.220 &   -2.18 &    2.3   &           13.0&AP\\
 & 5859.600 &        4.550 &   -0.61 &    2.3   &           73.0&AP\\
 & 5862.370 &        4.550 &   -0.25 &    2.3   &           97.3&AP\\
 & 5956.700 &        0.859 &   -4.60 &    2.3   &           52.9&OXF\\
 & 6027.060 &        4.070 &   -1.17 &    2.3   &           66.2&AP\\
 & 6151.620 &        2.176 &   -3.28 &    2.3   &           51.1&OXH\\
 & 6159.380 &        4.610 &   -1.83 &    2.3   &           12.7&AP\\
 & 6165.360 &        4.143 &   -1.46 &    2.3   &           46.6&AP\\
 & 6173.340 &        2.223 &   -2.88 &    2.3   &           69.4&OXF\\
 & 6200.320 &        2.609 &   -2.44 &    2.3   &           79.4&OXF\\
 & 6213.440 &        2.223 &   -2.56 &    2.3   &           88.0&AP\\
 & 6240.652 &        2.220 &   -3.23 &    2.3   &           49.9&HAN\\
 & 6265.141 &        2.176 &   -2.55 &    2.3   &           90.7&OXF\\
 & 6271.283 &        3.330 &   -2.70 &    2.3   &           24.6&HAN\\
 & 6297.801 &        2.223 &   -2.73 &    2.3   &           75.1&OXH\\
 & 6322.694 &        2.588 &   -2.43 &    2.3   &           74.2&OXF\\
 & 6358.690 &        0.859 &   -4.00 &    2.3   &           85.0&AP\\
 & 6436.410 &        4.186 &   -2.36 &    2.3   &           10.1&AP\\
 & 6481.878 &        2.279 &   -2.97 &    2.3   &           65.4&OXF\\
 & 6498.950 &        0.958 &   -4.69 &    2.3   &           48.3&OxF\\
 & 6518.374 &        2.830 &   -2.45 &    2.3   &           58.9&HAN\\
 & 6574.233 &        0.990 &   -5.00 &    2.3   &           28.9&OXF\\
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{}
\begin{tabular}{rccrrrr}
\hline \hline
Ion  &  Wavelength & LEP & log $gf$ &   &W$_{\lambda_{\odot}}$ & Ref. \\
& (\AA)    &       (eV)  &      &        &          (m\AA) & \\
\hline
 & 6581.214 &        1.480 &   -4.68 &    2.3   &           19.6&HAN\\
 & 6591.330 &        4.593 &   -1.95 &    2.3   &           10.7&AP\\
 & 6608.040 &        2.279 &   -3.91 &    2.3   &           18.8&AP\\
 & 6625.027 &        1.010 &   -5.34 &    2.3   &           16.6&OXF\\
 & 6699.142 &        4.590 &   -2.10 &    2.3   &           8.4&HAN\\
 & 6713.750 &        4.795 &   -1.39 &    2.3   &           21.7&AP\\
 & 6725.360 &        4.103 &   -2.17 &    2.3   &           17.9&AP\\
 & 6733.150 &        4.638 &   -1.40 &    2.3   &           27.5&HAN\\
 & 6739.524 &        1.560 &   -4.79 &    2.3   &           11.9&HAN\\
 & 6750.160 &        2.424 &   -2.62 &    2.3   &           76.1&OXH\\
 & 6752.711 &        4.640 &   -1.20 &    2.3   &           37.5&HAN\\
 & 6837.009 &        4.590 &   -1.69 &    2.3   &           18.3&HAN\\
 & 6857.250 &        4.076 &   -2.04 &    2.3   &           23.4&AP\\
 & 6971.936 &        3.020 &   -3.34 &    2.3   &           13.4&HAN\\
 & 7112.173 &        2.990 &   -2.99 &    2.3   &           32.8&HAN\\
 & 7751.120 &        4.990 &   -0.73 &    2.3   &           47.0&AP\\
 & 7802.510 &        5.080 &   -1.31 &    2.3   &           15.8&AP\\
 & 7807.920 &        4.990 &   -0.51 &    2.3   &           60.9&AP\\
 & 8365.644 &        3.250 &   -2.04 &    2.3   &           70.2&HAN\\
 & 8757.200 &        2.845 &   -2.12 &    2.3   &           97.8&OXF\\
 &          &              &         &          &               &\\
Fe\,{\sc ii}& 5234.620&3.221&  -2.22 &    9.9   &            85.0&AP\\
 & 5425.260  &       3.200  &  -3.16  &   9.9   &           42.5&AP\\
 & 6149.250  &       3.889  &  -2.63  &   9.9   &           37.4&AP\\
 & 6247.560  &       3.892  &  -2.27  &   9.9   &           54.4&AP\\
 & 6369.460  &       2.891  &  -4.02  &   9.9   &           19.8&AP\\
 & 6432.680  &       2.891  &  -3.52  &   9.9   &           41.7&HAN\\
 & 6456.390  &       3.903  &  -2.06  &   9.9   &           65.2&AP\\
 & 7479.700  &       3.892  &  -3.53  &   9.9   &           9.2&AP\\
 & 7515.840  &       3.903  &  -3.42  &   9.9   &           12.6&HAN\\
  &          &              &         &         &                & \\
Co\,{\sc i} &4792.860 &3.250& -0.15   &   9.9   &            33.1&AP\\
  &5342.710  &       4.020  &  0.54   &   9.9   &            32.7&AP\\
  &5352.050  &       3.576  &  0.06   &   9.9   &            26.5&CAR\\
 &           &              &         &         &                & \\
Ni\,{\sc i}  &5082.350&3.658& -0.59   &   9.9   &            69.1&AP\\
  &5088.540  &       3.850  & -1.04  &    9.9  &            33.6&AP\\
  &5088.960  &       3.678  & -1.24  &    9.9  &            31.3&AP\\
  &5094.420  &       3.833  & -1.07  &    9.9  &            32.6&AP\\
  &5115.400  &       3.834  & -0.28  &    9.9  &            79.2&AP\\
  &5847.010  &       1.676  & -3.41  &    9.9  &            23.2&AP\\
  &6111.080  &       4.088  & -0.81  &    9.9  &            35.8&AP\\
  &6130.140  &       4.266  & -0.94  &    9.9  &            22.4&AP\\
  &6175.370  &       4.089  & -0.55  &    9.9  &            50.5&AP\\
  &6176.820  &       4.088  & -0.26  &    9.9  &            67.3&WL\\
  &6177.250  &       1.826  & -3.51  &    9.9  &            15.2&AP\\
  &6204.610  &       4.088  & -1.11  &    9.9  &            22.8&WL\\
  &6378.260  &       4.154  & -0.83  &    9.9  &            33.1&WL\\
  &6643.640  &       1.676  & -2.03  &    9.9  &            101.4&AP\\
  &6772.320  &       3.658  & -0.97  &    9.9  &            50.9&AP\\
  &7748.890  &       3.700  & -0.38  &    9.9  &            91.1&AP\\
  &7797.590  &       3.900  & -0.35  &    9.9  &            80.7&AP\\
  &7826.770  &       3.700  & -1.84  &    9.9  &            13.0&AP\\
  &9861.740  &       5.064  & -0.50  &    9.9  &            74.0&AP \\
Cu\,{\sc i}  &5105.550  &       1.52 &   -1.52 &    9.9      &        90.8&KUR\\
  &5218.210  &       3.820 &   0.47 &    9.9      &        55.6&KUR\\
  &5220.090  &       3.820 &  -0.45 &    9.9      &        16.1&KUR\\
  &          &            &                 &        &  &\\
Zn\,{\sc i}  &4810.540   &  4.080 &  -0.17 &    9.9   &           76.6&BG\\
  &6362.350  &       5.790 &   0.14 &    9.9   &           20.6&BG\\
\end{tabular}
\end{table*}

\begin{table*}
\begin{minipage}{100mm}
\contcaption{}
\begin{tabular}{rccrrrr}
\hline \hline
Ion  &  Wavelength & LEP & log $gf$ &  & W$_{\lambda_{\odot}}$ & Ref. \\
& (\AA)    &       (eV)  &      &        &          (m\AA) & \\
\hline
Sr\,{\sc i}  &4607.340   &   0.000  &  0.28  &   9.9  &            46.9&MB\\
  &          &            &                 &        & \\
Y\,{\sc ii}  &4900.120     &    1.03 & -0.09 &    9.9      &        57.4&HANN\\
  &5087.430      &   1.084 &  -0.16 &    9.9   &           48.6&HANN\\
  &5200.420      &  0.992 &  -0.57 &    9.9   &           39.0&HANN\\
  &5402.780      &   1.839 &  -0.44 &    9.9   &           12.6&HANN\\
  &          &            &                 &        &  &\\
Zr\,{\sc ii}  & 5112.280 &    1.66  & -0.59  &   9.9   &           9.7&BTR\\
  &          &            &                 &        & \\
Ba\,{\sc ii}  & 5853.690  &    0.604 &  -0.91  &   9.9   &           66.7&DSV\\
  &6141.730   &     0.704  & -0.03   &  9.9    &          132.8&DSV\\
  &6496.910   &     0.604  & -0.41   &  9.9    &          112.2&DSV\\
  &          &            &                 &        && \\
Ce\,{\sc ii}  &4523.080   &     0.51  & 0.04   &  16.    &          14.4&AP\\
  &4628.160   &     0.52  &  0.23   &  16.    &          20.3&AP\\
  &4773.960   &     0.92  &  0.25   &  16.    &          10.5&AP\\
  &          &            &                 &        & &\\
Nd\,{\sc ii}  &5092.800   &     0.38  & -0.65  &  9.9    &          7.6&AP\\
  &5319.820   &     0.55  & -0.28   &  9.9    &          11.7&AP\\
  &          &            &                 &        & \\
Eu\,{\sc ii}  &6645.130 &      1.380  &  0.20   &  9.9    &          5.6&KUR \\
\hline \\
\end{tabular}

==> (inline-1) <==
\begin{tabular}{rccrrrrrrrrrrrr}
\hline \hline
HD & C & N  & O & [O] & Na & Mg & Al & Si & S & K & Ca & Sc & Ti \\
\hline
     70  &   0.21  &.... &    0.29 &-0.04&   0.02 &  -0.02  &  0.08  &  0.08  & 0.10 &    0.12  &  0.08  &  0.08  &  0.01\\
    101  &   0.19  &.... &    0.24 &0.09 &   0.01 &   0.01  &  0.04  &  0.05  &0.12 &    0.11  &  0.02  &  0.06  & -0.01\\
    153  &   0.28  &0.42 &    0.40 &0.01 &   0.11 &   0.06  &  0.15  &  0.11  &0.21 &    0.21  &  0.00  &  0.00  & -0.03\\
    330  &   0.33  &0.32 &    0.35 &0.12 &   0.05 &   0.07  &  0.09  &  0.07  &0.12 &    0.18  &  0.02  &  0.00  & -0.03\\
    912  &   0.15  &.... &    0.43 &.... &   0.08 &   0.09  &  0.08  &  0.08  & 0.16 &    0.34  &  0.06  & -0.03  &  0.04\\
   2663  &   0.20  &.... &    0.30 &.... &   0.05 &   0.07  &  0.04  &  0.04  &0.12 &    0.22  &  0.04  &  0.01  &  0.00\\
   3079  &   0.20  &0.43 &    0.27 &-0.07&   0.01 &  -0.03  &  0.04  &  0.03  &0.15 &    0.12  & -0.01  &  0.02  & -0.05\\
   3440  &   0.33  &0.25 &    0.33 &.... &   0.03 &   0.10  &  0.11  &  0.06  &0.15 &    0.21  &  0.03  &  0.06  &  0.03\\
   3454  &   0.22  &.... &    0.36 &.... &   0.10 &   0.11  &  0.07  &  0.07  &0.11 &    0.28  &  0.05  &  0.05  &  0.04\\
   3532  &   0.14  &.... &    0.37 &.... &   0.05 &   0.11  &  0.04  &  0.07  & 0.06 &    0.32  &  0.08  &  0.04 &   0.03\\
   3894  &   0.05  &.... &    0.18 &.... &   0.03 &   0.09  &  0.18  &  0.03  &-0.05&    0.26  &  0.06  &  0.01  &  0.09\\
   5065  &   0.19  &0.28 &    0.30 &.... &  -0.02 &   0.06  &  0.14  &  0.06  &0.08 &    0.17  &  0.03 &   0.08  &  0.02\\
   5494  &   0.22  &.... &    0.35 &.... &   0.16 &  -0.07  &  0.05  &  0.11  &0.16 &    0.20  &  0.02  & -0.12  &  ....\\
   5750  &   0.07  &.... &    0.20 &.... &   0.08 &   0.01  &  0.06  &  0.08  &-0.10&    ....  &  0.07  & -0.19  &  0.06\\
   6250  &   0.09  &0.15 &    0.21 &.... &   0.00 &   0.05  &  0.03  &  0.02  &0.03 &    ....  &  0.01  & -0.04  &  0.00\\
   6312  &   0.24  &.... &    0.28 &.... &   0.02 &   0.00  &  0.07  &  0.04  &0.04 &    0.05  &  0.03  &  0.07  & -0.02\\
   6834  &   ....  &.... &    0.39 &.... &   .... &   ....  &  0.08  &  0.16  &0.16 &    ....  &  0.08  &  0.01  &  0.02\\
   6840  &   0.10  &.... &    0.33 &0.05 &   0.15 &   0.11  &  0.16  &  0.09  &0.04 &    0.32  &  0.06  & -0.07  &  0.07\\
   7228  &   0.16  &.... &    0.25 &.... &   0.02 &   0.01  &  0.13  &  0.05  &0.08 &    0.25  &  0.03  & -0.10  &  0.07\\
   8671  &   0.04  &0.04 &    0.26 &-0.01&   0.05 &   0.03  &  0.06  &  0.01  &0.03 &    0.46  &  0.01  & -0.01  &  0.03\\
   9091  &   0.13  &.... &    0.31 &0.05 &  -0.02 &   0.10  &  0.12  &  0.03  &0.11 &    0.20  &  0.04  &  0.04  &  0.03\\
   9670  &   0.09  &0.26 &    0.21 &0.07 &   0.05 &   0.11  &  0.02  &  0.04  & 0.05 &    0.23  &  0.03  &  0.03  &  0.04\\
  11007  &   0.08  &.... &    0.22 &0.06 &   0.03 &   0.05  &  0.11  &  0.02  &0.08 &    0.21  &  0.01  &  0.00  &  0.01\\
  11045  &   0.30  &.... &    0.46 &.... &   0.08 &   0.19  &  0.25  &  0.14  &0.24 &    0.19  &  0.09  &  0.12  &  0.15\\
  11592  &  -0.01  &0.25 &    0.24 &.... &   0.02 &   0.03  &  0.00  &  0.02  &0.02&    0.32  &  0.01  & -0.05  &  0.05\\
  14877  &   0.15  &.... &    0.30 &.... &   0.06 &   0.09  &  0.08  &  0.06  &-0.02&    0.25  &  0.02  & -0.14  &  0.02\\
  15029  &  -0.10  &0.24 &    0.21 &.... &   0.07 &   0.05  &  0.08  &  0.03  &-0.01&    0.38  &  0.04  & -0.12  &  0.07\\
  15398  &  -0.19  &0.06 &    0.24 &.... &  -0.02 &   0.02  &  0.11  &  0.03  & 0.01&    ....  &  0.06  & -0.12  &  0.03\\
  16067  &   0.14  &.... &    0.35 &-0.15 &  0.04 &   0.06  &  0.15  &  0.08  &0.14 &    0.24  &  0.06  & -0.03  & -0.01\\
  20427  &   0.21  &.... &    0.40 &.... &   0.12 &   0.12  &  0.10  &  0.13  & 0.05 &    ....  &  0.06  & -0.06  &  0.06\\
  20717  &   0.06  &.... &    0.22 &.... &   0.06 &   0.06  &  0.02  &  0.06  &-0.03 &    ....  &  0.02  & -0.01  &  0.03\\
  21922  &   0.27  &.... &    0.41 &.... &   0.07 &   0.14  &  0.16  &  0.07  & 0.16 &    0.29  & -0.02  &  0.05  &  0.04\\
  22255  &   0.13  &.... &    0.27 &.... &   0.06 &   0.10  &  0.09  &  0.06  &0.07 &    0.22  &  0.02  &  0.05  &  0.02\\
  22521  &   0.19  &.... &    0.28 &0.15 &   0.06 &   0.09  &  0.11  &  0.04  &0.18 &    0.43  &  0.09  &  0.11  &  0.06\\
  22718  &   0.18  &.... &    0.34 &-0.03&   0.06 &   0.09  &  0.15  &  0.06  &0.21 &    0.37  &  0.03  &  0.05  &  0.00\\
  23438  &   0.21  &.... &    0.34 &0.06 &   0.03 &   0.07  &  0.11  &  0.07  &0.17 &    ....  &  ....  &  ....  &  ....\\
  24421  &   0.05  &.... &    0.31 &0.10 &   0.02 &   0.04  &  0.09  &  0.03  &0.03 &    0.26  &  0.01  &  0.02  &  0.02\\
  26421  &   0.25  &.... &    0.36 &.... &   0.01 &   0.12  &  0.16  &  0.07  &0.10 &    0.47  &  0.06  &  0.01  &  0.04\\
  27816  &   0.10  &.... &    0.29 &.... &   0.12 &   0.14  &  0.12  &  0.07  & 999 &    0.38  &  0.10  & -0.04  &  0.10\\
  36066  &   0.05  &0.08 &    0.17 &.... &  -0.01 &   0.11  &  0.05  &  0.02  &0.06 &    0.14  & -0.01  &  0.04  & -0.01\\
  36667  &   0.34  &.... &    0.39 &.... &   0.09 &   0.14  &  0.13  &  0.10  & 0.20 &    0.25  &  0.05  &  0.11  &  0.03\\
  36909  &   0.22  &.... &    0.30 &.... &   0.00 &  -0.06  &  0.02  &  0.04  &0.23 &    0.13  & -0.01  & -0.05  & -0.07\\
  41640  &   0.11  &.... &    0.26 &.... &   0.09 &   0.10  &  0.09  &  0.06  &0.10 &    0.23  &  0.03  &  0.01  &  0.04\\
  42618  &   0.13  &.... &    0.18 &0.10 &  -0.04 &  -0.07  &  0.00  &  0.01  &0.12 &   -0.06  & -0.02  &  0.11  & -0.04\\
  45067  &   0.08  &0.15 &    0.19 &.... &   0.00 &   0.07  &  0.08  &  0.03  &0.10 &    0.20  & -0.01  &  ....  &  0.00\\
  52711  &   0.16  &0.21 &    0.25 &.... &  -0.01 &   0.06  &  0.07  &  0.04  &0.18 &    0.07  & -0.02 &   0.09  & -0.02\\
  54182  &   0.24  &0.25 &    0.42 &.... &   0.05 &   0.07  &  0.09  &  0.08  &0.26 &    0.25  &  0.01  &  0.07  & -0.02\\
  59360  &   0.17  &.... &    0.34 &.... &  -0.09 &   0.06  &  0.09  &  0.05  &0.18 &    0.07  &  0.00  &  0.06  & -0.02\\
  63332  &  -0.01  &0.04 &    0.17 &.... &  -0.11 &   0.07  &  0.07  &  0.02  &-0.01&    0.14  &  0.01  & -0.13  & -0.04\\
  63333  &   0.15  &0.27 &    0.32 &0.21 &   0.08 &   0.05  &  0.03  &  0.05  &0.13 &    0.32  &  0.08  &  0.00  &  0.02\\
  69897  &   0.04  &0.17 &    0.20 &.... &   0.04 &   0.10  &  0.00  &  0.05  &0.00&    0.31  &  0.00  &  0.00  &  0.03\\
  71148  &   0.10  &0.22 &    0.15 &0.03 &  -0.02 &   0.04  &  0.03  &  0.01  & 0.14 &    ....  & -0.03  & -0.03  & -0.02\\
  73400  &   0.04  &.... &    0.21 &0.03 &   0.00 &   0.10  &  0.13  &  0.04  &0.00&    0.28  &  0.08  &  0.06  &  0.11\\
  76272  &   0.18  &.... &    0.33 &.... &   0.06 &   0.09  &  0.09  &  0.07  &0.12 &    0.26  &  0.04  &  0.08  &  0.06\\
  76349  &   0.13  &.... &    0.28 &.... &   0.07 &   0.08  &  0.06  &  0.05  &0.10 &    0.26  &  0.00  &  0.03  &  0.02\\
  77134  &   0.11  &.... &    0.21 &0.11 &  -0.04 &   0.06  &  0.00  &  0.03  &0.12 &    0.08  &  0.00  & -0.06  &  0.00\\
  77408  &   0.00  &.... &    0.14 &.... &   0.01 &   0.11  &  0.11  &  0.02  &-0.02&    0.28  &  0.02  & -0.02  & -0.02\\
  80218  &   0.21  &0.44 &    0.38 &0.23 &   0.01 &   0.11  &  0.06  &  0.09  &0.08 &    0.33  &  0.04  &  0.04  &  0.04\\
  85902  &   0.25  &.... &    0.36 &.... &   0.07 &   0.06  &  0.10  &  0.03  &0.25 &    0.11  &  0.03  &  0.04  & -0.01\\
  86560  &   0.24  &.... &    0.33 &-0.06 &  0.03 &   0.09  &  0.08  &  0.04  &0.17 &    ....  &  0.03  &  0.07  &  0.01\\
  86884  &   0.10  &.... &    0.27 &0.03 &   0.05 &   0.08  &  0.11  &  0.04  &0.04 &    0.30  &  0.02  &  ....  &  0.04\\
  87838  &  -0.04  &.... &    0.22 &.... &   0.04 &   0.14  &  0.07  &  0.08  &0.02 &    0.24  &  0.02  &  0.05  &  0.05\\
  88446  &   0.34  &.... &    0.41 &.... &   0.06 &   0.15  &  0.12  &  0.09  & 0.14 &    0.32  &  0.07  &  0.12  &  0.10\\
  89010  &   0.23  &0.44 &    0.29 &.... &   0.07 &   0.04  &  0.13  &  0.08  &0.18 &    0.03  & -0.05  &  0.02  & -0.04\\
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{}
\begin{tabular}{rccrrrrrrrrrrrr}
\hline \hline
HD & C & N  & O & [O] & Na & Mg & Al & Si & S & K & Ca & Sc & Ti \\
\hline
  90878  &   0.02  &.... &    0.39 &.... &   0.10 &   0.06  &  0.02  &  0.05  & 0.01 &    0.47  &  0.03  & -0.12  &  0.07\\
  91638  &   0.01  &.... &    0.22 &.... &   0.02 &   0.09  &  0.01  &  0.01  & -0.02 &    0.31  & -0.04  &  0.03  &  0.03\\
  94012  &   0.19  &.... &    0.33 &0.17 &   0.08 &   0.05  &  0.08  &  0.04  & 0.16 &    0.26  &  0.07  &  0.10  &  0.04\\
  94835  &   0.17  &0.32 &    0.19 &.... &   0.00 &   0.01  &  0.06  &  0.07  &0.16 &    0.02  & -0.05  &  0.12  & -0.05\\
  97037  &   0.07  &0.18 &    0.17 &.... &  -0.02 &   0.06  &  0.08  &  0.02  &0.10 &    0.11  & -0.01  &  0.06  &  0.00\\
  99126  &   0.12  &0.30 &    0.22 &.... &  -0.01 &   0.11  &  0.12  &  0.05  &0.05 &    ....  & -0.04  & -0.09  &  0.01\\
  99233  &   0.21  &.... &    0.38 &.... &  -0.01 &   0.10  &  0.15  &  0.08  &0.12 &    0.16  &  0.05  &  0.07  &  0.09\\
  99984  &   0.10  &.... &    0.32 &-0.13&   0.06 &   0.05  &  0.13  &  0.05  &0.10 &    0.50  &  0.06  & -0.05  &  0.08\\
 100067  &   0.05  &0.17 &    0.20 &.... &   0.05 &   0.07  &  0.06  &  0.04  &-0.04&    0.26  &  0.00  &  0.05  &  0.04\\
 100446  &   0.18  &.... &    0.29 &0.19 &   0.09 &   0.11  &  0.13  &  0.02  & 0.08 &    0.29  &  0.07  &  0.03  &  0.04\\
 101472  &   0.16  &.... &    0.26 &.... &  -0.12 &  -0.02  & -0.04  &  0.00  &0.10 &    0.16  & -0.04  & -0.05  & -0.02\\
 101676  &   0.22  &.... &    0.34 &0.08 &   0.09 &   0.17  &  0.15  &  0.09  &0.08 &    0.37  &  0.04  &  0.08  &  0.06\\
 101716  &   0.19  &.... &    0.38 &0.12 &   0.05 &   0.13  &  0.10  &  0.07  &0.19 &    0.40  &  0.04  & -0.01  &  0.01\\
 102080  &   0.14  &.... &    0.22 &0.29 &   0.05 &   0.05  &  0.10  &  0.04  &0.09 &    0.28  &  0.03  &  0.02  &  0.02\\
 102618  &   0.18  &.... &    0.34 &0.12 &   0.04 &   0.05  &  0.08  &  0.05  &0.12 &    0.33  &  0.03  &  0.03  &  0.02\\
 103891  &   0.04  &.... &    0.19 &0.05 &   0.07 &   0.06  &  0.08  &  0.04  &0.06 &    0.41  &  0.05  & -0.01  &  0.05\\
 106510  &   0.14  &.... &    0.30 &.... &   0.03 &   0.10  &  0.10  &  0.07  &0.19 &    0.12  &  0.03  &  0.12  &  0.06\\
 107038  &   0.11  &.... &    0.18 &0.09 &   0.08 &   0.09  &  0.08  &  0.06  &0.05 &    0.33  &  0.05  &  0.01  &  0.05\\
 108134  &   0.23  &.... &    0.32 &.... &   0.03 &   0.03  &  0.13  &  0.06  &0.21 &    0.11  &  0.05  &  0.05  & -0.01\\
 109154  &   0.23  &.... &    0.43 &0.09 &   0.11 &   0.07  & -0.04  &  0.10  &0.13 &    0.39  &  0.08  &  0.03  &  0.08\\
 109303  &   0.32  &.... &    0.55 &0.09 &   0.11 &   0.07  &  0.11  &  0.08  &0.14 &    0.34  &  0.04  &  0.11  &  0.01\\
 110989  &   0.22  &.... &    0.59 &0.18 &   0.16 &   0.33  &  0.31  &  0.23  &0.20 &    0.50  &  0.18  &  0.08  &  0.26\\
 112756  &   0.12  &0.58 &    0.22 &.... &   0.00 &   0.10  &  0.04  &  0.04  &-0.01 &    0.15  &  0.01  &  0.05  &  0.06\\
 112887  &  -0.02  &.... &    0.34 &.... &   0.10 &   0.11  &  0.01  &  0.06  &-0.02&    ....  &  0.11  &  0.03  &  0.15\\
 118687  &   0.25  &.... &    0.34 &.... &   0.08 &   0.08  &  0.12  &  0.07  &0.16 &    0.25  &  0.01  &  0.12  &  0.02\\
 121560  &   0.07  &.... &    0.25 &0.15 &   0.04 &   0.04  &  0.04  &  0.00  &0.04 &    0.22  &  0.04  &  0.06  &  0.00\\
124819  &   0.13  &.... &    0.36 &.... &   0.03 &  -0.03  &  0.05  &  0.06  &0.11 &    0.17  &  0.04  &  ....  & -0.01\\
 126053  &   0.18  &.... &    0.25 &.... &   0.00 &   0.04  &  0.14  &  0.07  &0.12 &    0.06  &  0.04  &  0.15  &  0.07\\
 127667  &   0.10  &.... &    0.26 &0.15 &   0.07 &   0.08  &  0.00  &  0.05  &0.01 &    0.27  &  0.00  & -0.02  & -0.01\\
 130253  &   0.18  &.... &    0.29 &-0.01&   0.08 &   0.08  &  0.17  &  0.07  &0.18 &    0.19  &  0.08  &  0.00  &  0.01\\
 131039  &   0.12  &.... &    0.41 &.... &   0.04 &   ....  &  0.13  &  0.09  &0.07 &    ....  &  0.05  & -0.05  & -0.05\\
 131599  &   0.24  &.... &    0.37 &.... &   0.07 &   0.06  &  0.09  &  0.04  &0.20 &    0.25  &  0.04  &  0.05  &  0.01\\
 133641  &   0.20  &.... &    0.36 &.... &   0.14 &   0.06  &  0.13  &  0.08  &0.10 &    ....  &  0.12  & -0.08  &  0.07\\
 136925  &   0.33  &.... &    0.49 &.... &   0.11 &   0.21  &  0.30  &  0.20  &0.28 &    0.20  &  0.13  &  0.22  &  0.19\\
 139457  &   0.28  &.... &    0.38 &.... &   0.08 &   0.08  &  0.11  &  0.08  &0.16 &    0.42  &  0.07  &  0.06  &  0.08\\
 140324  &   0.23  &.... &    0.35 &.... &   0.04 &   0.12  &  0.11  &  0.08  &0.16 &    0.24  &  0.01  &  0.10  &  0.04\\
 140750  &   0.39  &.... &    0.51 &0.33 &   0.06 &  -0.05  &  0.16  &  0.11  &0.35 &    0.17  &  0.04  &  0.13  & -0.02\\
 145937  &   0.23  &.... &    0.49 &.... &   0.08 &   0.11  &  0.16  &  0.08  &0.17 &    0.36  &  0.11  &  0.06  &  0.07\\
 146946  &   0.30  &.... &    0.30 &0.05 &   0.09 &   0.05  &  0.15  &  0.04  &0.24 &    0.25  &  ....  & -0.07  &  0.13\\
 148049  &   0.19  &.... &    0.28 &0.00 &   0.07 &   0.09  &  0.09  &  0.05  &0.16 &    0.35  &  0.05  &  0.02  &  0.04\\
 149576  &   0.12  &.... &    0.33 &.... &   0.05 &   ....  &  0.04  &  0.03  &0.05 &    ....  &  0.06  & -0.09  & -0.08\\
 152449  &   0.06  &.... &    0.21 &.... &   0.00 &   0.01  &  0.02  &  0.02  &0.12 &    0.18  & -0.01  & -0.02  & -0.08\\
 152986  &   0.18  &.... &    0.23 &.... &   0.08 &   0.03  &  0.02  &  0.05  &0.10 &    ....  & -0.01  &  0.00  & -0.02\\
 153240  &   0.11  &.... &    0.24 &.... &   .... &   ....  &  0.02  &  0.04  &0.18 &    ....  &  0.06  & -0.09  &  ....\\
 153627  &   0.26  &.... &    0.34 &.... &   0.07 &   0.11  &  0.12  &  0.08  &0.19 &    ....  &  0.02  &  0.09  &  0.02\\
 153668  &   0.16  &0.12 &    0.26 &.... &   0.06 &  -0.03  &  0.05  &  0.05  &0.15 &    0.26  &  0.01  &  0.04  &  0.00\\
 155646  &  -0.03  &.... &    0.34 &.... &   0.00 &   0.07  &  0.04  &  0.04  &0.02&    0.37  &  0.02  &  0.02  &  0.03\\
 156635  &   0.33  &0.51 &    0.26 &.... &   0.10 &   0.00  &  0.03  &  0.07  &0.12 &    0.21  &  0.04  &  0.03  &  0.00\\
 157466  &   0.18  &.... &    0.24 &.... &  -0.01 &   0.02  &  0.07  &  0.02  &0.05 &    0.08  &  0.00  &  0.00  & -0.04\\
 157467  &   0.04  &0.03 &    0.19 &.... &   0.06 &   0.08  &  0.22  &  0.10  &0.13 &    0.25  & -0.05  & -0.19  & -0.04\\
 159333  &   0.26  &.... &    0.39 &.... &   0.11 &   0.03  &  0.11  &  0.09  &0.21 &    0.26  &  0.04  &  0.00  &  0.00\\
 160078  &   0.24  &0.29 &    0.50 &-0.13&   .... &   0.02  &  0.07  &  0.11  &0.20 &    0.42  &  0.04  & -0.11  & -0.05\\
 163363  &   0.05  &.... &    0.17 &.... &   0.09 &   0.15  &  0.08  &  0.01  &0.04 &    ....  &  0.02  & -0.22  & -0.02\\
 167588  &   0.19  &.... &    0.29 &.... &   0.05 &   0.08  &  0.13  &  0.04  &0.11 &    0.28  &  0.00  &  0.08  &  0.06\\
 169359  &   0.24  &.... &    0.30 &.... &   0.00 &   0.09  &  0.08  &  0.08  &0.14 &    0.19  & -0.01  &  0.10  &  0.01\\
 171620  &   0.26  &.... &    0.30 &0.26 &   0.12 &   0.06  &  0.12  &  0.07  &0.08 &    ....  &  0.06  & -0.01  &  0.00\\
 171886  &   0.07  &.... &    0.33 &.... &   0.00 &   ....  &  0.02  &  0.05  &0.00 &    ....  &  0.06  &  0.02  & -0.01\\
 174160  &   0.11  &0.17 &    0.21 &-0.12&   0.06 &   0.06  &  0.04  &  0.03  &0.03 &    0.26  &  0.03  &  0.04  & -0.02\\
 176796  &   0.22  &.... &    0.44 &.... &   0.14 &   0.10  &  0.14  &  0.12  &0.19 &    0.39  &  0.07  &  0.05  &  0.06\\
 182758  &   0.15  &.... &    0.39 &.... &   0.03 &   0.12  &  0.17  &  0.04  &0.13 &    0.30  &  0.00  &  0.05  &  0.07\\
 186379  &   0.12  &.... &    0.28 & 0.19 &   0.01 &   0.08  &  0.14  &  0.06  &  0.13 &   0.22  &   0.01  &  0.01  &  0.05\\
 186408  &   0.18  &.... &    0.21 & 0.03 &   0.00 &   0.01  &  0.08  &  0.06  &  0.21 &  -0.02  &  -0.01  &  0.15  & -0.04\\
 190681  &   0.12  &.... &    0.25 & .... &   0.09 &  -0.02  &  0.03  &  0.06  &  0.12 &    ....  &  0.05  & -0.04  & -0.05\\
 191649  &   0.22  &.... &    0.32 & .... &   0.02 &   0.01  & -0.05  &  0.08  &  0.20 &    0.25  &  0.03  & -0.02  & -0.01\\
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{}
\begin{tabular}{rccrrrrrrrrrrrr}
\hline \hline
HD & C & N  & O & [O] & Na & Mg & Al & Si & S & K & Ca & Sc & Ti \\
\hline
 191672  &   0.15  &.... &    0.30 & 0.18 &   0.07 &   0.09  &  0.11  &  0.08  &  0.09 &    0.34  &  0.08  &  0.04  &  0.06\\
 192145  &   0.14  &.... &    0.31 & .... &   0.13 &   0.09  &  0.09  &  0.07  &  0.16 &    0.33  &  0.03  &  0.02  &  0.00\\
 193664  &   0.13  &.... &    0.17 & 0.10 &  -0.05 &   0.00  &  0.01  &  0.02  &  0.18 &    0.06  & -0.02  &  0.02  & -0.03\\
 194497  &  -0.04  &-0.02&    0.22 & .... &   0.03 &  -0.01  & -0.01  &  0.03  & 0.00 &    0.46  &  0.04  &  0.05  &  0.07\\
 195200  &   0.16  &0.03 &    0.25 & .... &   0.01 &  -0.01  &  0.06  &  0.01  &  0.11 &    0.17  & -0.02  & -0.03  & -0.04\\
 198089  &   0.19  &.... &    0.30 & .... &   0.02 &   0.07  &  0.10  &  0.06  &  0.19 &    0.10  &  0.00  &  0.11  &  0.02\\
 198109  &   0.19  &.... &    0.29 & .... &   0.06 &   0.07  &  0.06  &  0.03  &  0.04 &    0.33  &  0.03  &  0.02  &  0.06\\
 198390  &   0.09  &.... &    0.34 & .... &   0.03 &   0.05  &  0.01  &  0.02  &  0.05 &    0.37  &  0.08  & -0.01  &  0.00\\
 199085  &   0.04  &.... &    0.14 & .... &  -0.01 &  -0.04  & -0.01  &  0.01  & -0.08 &    0.36  &  0.04  &  0.01  & -0.03\\
 200580  &   0.07  &.... &    0.17 & .... &   0.18 &   0.06  &  0.17  &  0.01  &  999 &    0.26  &  0.09  & -0.13  &  0.15\\

 201444  &   0.30  &.... &    0.53 & .... &   0.14 &   0.12  &  0.16  &  0.13  &  0.16 &    0.45  &  0.06  &  0.08  &  0.07\\
 201490  &   0.06  &0.28 &    0.19 &-0.02 &   0.03 &   0.04  &  0.07  &  0.03  &  0.02 &    0.26  &  0.03  & -0.11  &  0.01\\
 201639  &   0.25  &.... &    0.22 & .... &   0.09 &   0.09  &  0.07  &  0.09  &  0.14 &    0.28  &  0.07  &  0.06  &  0.04\\
 201835  &   0.12  &.... &    0.35 & .... &   0.07 &   0.13  &  0.13  &  0.11  &  0.03 &    ....  &  0.14  &  0.10 &   0.10\\
 202884  &   0.09  &.... &    0.21 & .... &  -0.01 &   0.04  &  0.04  &  0.02  &  0.05 &    0.20  &  0.01  &  0.01  &  0.02\\
 204306  &   0.30  &.... &    0.53 & .... &   0.10 &   0.14  &  0.17  &  0.14  &  0.27 &    0.29  &  0.10  &  0.12  &  0.07\\
 204559  &   0.15  &0.41 &    0.32 & 0.17 &   0.06 &   0.06  &  0.08  &  0.04  &  0.07 &    0.30  &  0.03  &  0.02  &  0.04\\
 204712  &   0.26  &.... &    0.44 & .... &   0.08 &   0.11  &  0.09  &  0.10  &  0.18 &    0.32  &  0.07  &  0.14  &  0.07\\
 206860  &   0.11  &0.20 &    0.22 & .... &   0.00 &  -0.11  & -0.01  &  0.02  &  0.18 &    0.12  & -0.01  & -0.03  & -0.02\\
 209320  &   0.20  &.... &    0.34 & .... &   0.05 &   0.08  &  0.10  &  0.08  &  0.21 &    ....  &  0.05  & -0.04  & -0.06\\

 209858  &   0.20  &.... &    0.27 & .... &   0.05 &   0.00  &  0.04  &  0.04  &  0.17 &    0.15  &  0.01  &  0.04  &  0.01\\
 210457  &   0.11  &.... &    0.31 & 0.01 &   0.09 &   0.03  &  0.03  &  0.05  &  0.12 &    0.34  &  0.00  & -0.04  &  0.00\\
 210640  &   0.08  &.... &    0.37 & .... &   0.05 &   0.03  &  0.03  &  0.08  &  0.07 &    0.33  &  0.08  & -0.13  &  0.04\\
 210718  &   0.04  &.... &    0.18 & .... &   0.08 &   0.08  &  0.13  &  0.07  &  0.05 &    0.33  &  0.06  & -0.09  &  0.03\\
 210923  &   0.14  &.... &    0.33 &-0.01 &   0.06 &   0.05  &  0.07  &  0.04  &  0.12 &    0.29  &  0.02  &  0.03  & -0.01\\
 210985  &   0.08  &.... &    0.36 & .... &   0.20 &   0.08  &  0.17  &  0.11  &  0.11 &    0.32  &  0.14  & -0.04  &  0.08\\
 212858  &   0.18  &.... &    0.29 & .... &   0.02 &   0.04  &  0.09  &  0.00  &  0.05 &    0.17  & -0.01  & -0.01  & -0.02\\
 214111  &   0.17  &.... &    0.34 & .... &   0.16 &   0.01  &  ....  &  0.09  &  0.14 &    0.38  &  0.05  & -0.19  &  ....\\
 214435  &   0.15  &.... &    0.24 & .... &   0.02 &   0.04  &  0.04  &  0.03  &  0.11 &    0.12  & -0.01  & -0.01  & -0.03\\
 214557  &   0.18  &0.37 &    0.26 & .... &   0.04 &   0.07  &  0.12  &  0.07  &  0.20 &    0.10  & -0.05  &  0.10  & -0.04\\
 214576  &   0.13  &.... &    0.37 & .... &   0.08 &   0.09  &  0.01  &  0.11  & 0.06 &    ....  &  0.11  &  0.01  &  0.07\\

 215442  &   0.30  &.... &    0.50 & .... &   0.08 &   0.08  & -0.03  &  0.11  &  0.26 &    ....  &  0.04  & -0.10  & -0.04\\
 216106  &   0.28  &.... &    0.43 & .... &   0.10 &   0.12  &  0.10  &  0.09  &  0.22 &    0.38  &  0.07  &  0.01  &  0.02\\
 216385  &  -0.04  &-0.02&    0.18 & .... &   0.02 &   0.07  &  0.03  &  0.01  & -0.06 &    0.40  & -0.01  & -0.07  &  0.02\\
 216631  &   0.13  &.... &    0.25 & .... &   0.02 &  -0.03  &  0.07  & -0.02  &  0.06 &    0.16  &  0.00  &  0.02  &  0.02\\
 217877  &   0.13  &0.30 &    0.22 &-0.02 &   0.06 &   0.05  &  0.09  &  0.04  &  0.16 &    0.17  &  0.04  &  0.08  & -0.02\\
 218059  &   0.03  &.... &    0.25 & .... &  -0.03 &   0.06  &  0.00  &  0.03  & 0.05 &    0.26  &  0.03  & -0.06  & -0.01\\
 218172  &   0.12  &0.08 &    0.28 & 0.00 &   0.03 &   0.00  &  0.07  &  0.06  &  0.13 &    0.40  &  0.04  &  0.04  &  0.05\\
 218470  &  -0.01  &.... &    0.29 & .... &   0.08 &   0.03  &  ....  & -0.01  &  0.01 &    0.33  &  0.00  & -0.15  & -0.03\\
 218637  &   0.03  &.... &    0.17 & .... &   0.10 &   0.16  &  0.12  &  0.08  &  0.01 &    0.36  &  0.09  & -0.01  &  0.05\\
 219306  &   0.15  &.... &    0.30 & .... &   0.05 &   0.10  &  0.07  &  0.06  &  0.13 &    0.28  &  0.01  &  0.04  &  0.03\\

 219476  &   0.15  &.... &    0.37 & .... &   0.12 &   0.12  &  0.08  &  0.08  &  0.10 &    0.43  &  0.05  &  0.04  &  0.10\\
 219497  &   0.32  &.... &    0.44 & .... &   0.17 &   0.09  &  0.13  &  0.09  &  0.31 &    ....  &  0.08  &  0.08  &  0.03\\
 219983  &   0.02  &0.14 &    0.22 &-0.02 &   0.02 &   0.02  &  0.08  &  0.03  &  0.02 &    0.37  &  0.06  & -0.02  &  0.04\\
 220842  &   0.39  &.... &    0.40 & 0.12 &   0.02 &   0.08  &  0.06  &  0.07  &  0.25 &    0.15  &  0.01  &  0.06  & -0.03\\
 220908  &   0.07  &.... &    0.31 &-0.09 &   0.07 &   0.04  &  0.10  &  0.06  &  0.15 &    0.32  &  0.06  & -0.02  &  0.02\\
 221356  &  -0.03  &.... &    0.09 & .... &  -0.06 &   0.01  &  0.05  & -0.01  & -0.02 &    0.13  &  0.06  & -0.05  &  0.05\\
 222155  &   0.49  &.... &    0.38 & .... &   0.04 &   0.11  &  0.18  &  0.11  &  0.27 &    0.10  &  0.01  &  0.13  &  0.00\\
 223436  &   0.12  &0.20 &    0.25 & .... &   0.05 &   0.05  &  0.06  &  0.07  & -0.04 &    0.26  &  0.04  & -0.02  &  0.01\\
 223583  &   0.23  &.... &    0.34 & 0.16 &   0.07 &   0.11  &  0.08  &  0.07  &  0.14 &    0.35  &  0.04  &  0.00  &  0.06\\
 223854  &   0.12  &.... &    0.34 & .... &   0.07 &   0.10  &  0.11  &  0.11  &  0.02 &    ....  &  0.13  &  0.07  &  0.14\\
 224233  &   0.29  &0.35 &    0.31 & 0.31 &   0.00 &   0.09  &  0.21  &  0.12  &  0.25 &    0.11  &  0.02  &  0.14  &  0.05\\
 225239  &   0.34  &.... &    0.43 & .... &   0.09 &   0.11  &  0.18  &  0.09  &  0.30 &    0.22  &  0.05  &  0.09  & 0.05\\
\hline
\end{tabular}
\begin{tabular}{rccrrrrrrrrrrrr}
\hline \hline
HD & V & Cr  & Mn & Co & Ni & Cu & Zn & Sr & Yr & Zr & Ba & Ce & Nd & Eu \\
\hline

     70  & -0.05  &  0.01 &  -0.08 &   0.02 &  -0.02 &  -0.03  &  0.11  & -0.12  & -0.05 &  ....   & -0.10  &  0.03  & ....  & 0.08\\
    101  & -0.06  & -0.02 &  -0.13 &   0.01 &  -0.02 &  -0.11  &  0.10  & -0.01  &  0.08 &   0.00  &  0.01  &  0.05  & 0.07  &....\\
    153  & -0.04  &  0.01 &  -0.07 &   0.00 &   0.01 &  -0.03  &  0.05  & -0.02  &  0.00 &  -0.03  & -0.19  & -0.16  &-0.10  & 0.01\\
    330  & -0.07  & -0.03 &  -0.15 &  -0.03 &  -0.03 &  -0.07  &  0.08  & -0.02  & -0.01 &   0.01  & -0.13  & -0.07  &-0.01  & 0.00\\
    912  & -0.05  & -0.02 &  -0.17 &  -0.08 &  -0.03 &  -0.14  &  0.00  &  0.10  &  0.07 &   0.04  &  0.02  &  0.00  &-0.06  & 0.01\\
   2663  & -0.05  & -0.05 &  -0.18 &  -0.04 &  -0.03 &  -0.13  &  0.07  &  0.02  &  0.01 &   ....  & -0.01  & -0.01  & 0.10  &....\\
   3079  & -0.03  & -0.06 &  -0.13 &  -0.04 &  -0.05 &  -0.12  &  0.06  & -0.02  & -0.01 &   0.02  & -0.09  & -0.05  & 0.03  & -0.06\\
   3440  & -0.03  & -0.03 &  -0.06 &  -0.03 &  -0.03 &  -0.04  &  0.08  & -0.11  & -0.05 &   ....  & -0.16  & -0.08  & 0.03  & -0.02\\
   3454  &  0.04  & -0.04 &  -0.13 &  -0.05 &  -0.03 &  -0.13  &  0.08  &  0.04  & -0.06 &  -0.02  & -0.05  & -0.05  & ....  & 0.21\\
   3532  &  0.06  & -0.02 &  -0.18 &   0.00 &  -0.05 &  -0.15  &  0.13  &  0.08  &  0.01 &   0.01  &  0.06  &  0.09  & ....  & 0.04\\
   3894  & -0.01  &  0.01 &  -0.20 &  -0.06 &  -0.05 &  -0.15  & -0.02  &  0.03  & -0.04 &  -0.08  & -0.04  &  0.06  & ....  &....\\
   5065  & -0.05  & -0.02 &  -0.16 &   0.00 &  -0.01 &  -0.07  &  0.06  & -0.02  & -0.01 &  -0.02  & -0.10  &  0.04  & 0.03  & 0.16\\
   5494  &  0.06  & -0.08 &  -0.02 &   .... &   0.00 &   ....  & -0.03  &  ....  &  .... &   ....  & -0.08  &  ....  & ....  &....\\
   5750  &  ....  &  0.03 &  -0.27 &   .... &  -0.05 &   ....  & -0.05  &  ....  & -0.18 &   ....  & -0.06  & -0.02  & ....  &....\\
   6250  & -0.05  & -0.03 &  -0.13 &  -0.07 &  -0.05 &  -0.15  &  0.01  &  0.06  &  0.03 &  -0.06  &  0.03  & -0.03  & ....  & 0.07\\
   6312  & -0.07  & -0.03 &  -0.12 &   0.04 &  -0.02 &  -0.06  &  0.00  & -0.07  & -0.02 &   0.03  & -0.07  &  0.00  & 0.05  & 0.09\\
   6834  &  ....  &  .... &  -0.21 &   .... &  -0.02 &  -0.15  & -0.04  &  ....  & -0.12 &   ....  &  0.01  &  ....  & ....  &....\\
   6840  & -0.01  &  0.02 &  -0.14 &   0.02 &   0.01 &  -0.06  &  0.03  &  0.04  & -0.11 &  -0.10  & -0.13  & -0.11  &-0.04  &....\\
   7228  &  0.00  &  0.01 &  -0.12 &   0.01 &  -0.01 &  -0.32  &  0.05  & -0.03  & -0.04 &   0.11  &  0.02  & -0.05  & ....  &....\\
   8671  &  0.01  & -0.02 &  -0.16 &  -0.06 &  -0.04 &  -0.12  &  0.04  &  ....  &  0.08 &   0.13  &  0.22  & -0.04  & 0.06  & 0.03\\
   9091  & -0.04  & -0.05 &  -0.17 &  -0.04 &  -0.04 &  -0.07  &  0.06  & -0.08  & -0.08 &  -0.07  & -0.11  & -0.06  & 0.06  & 0.00\\
   9670  & -0.02  & -0.01 &  -0.12 &  -0.02 &  -0.02 &  -0.07  &  0.05  &  0.03  &  0.01 &  -0.07  &  0.06  & -0.03  & 0.02  & 0.13\\
  11007  & -0.06  & -0.03 &  -0.16 &  -0.02 &   0.00 &  -0.05  &  0.08  & -0.04  & -0.05 &  -0.07  & -0.02  & -0.06  &-0.02  & 0.16\\
  11045  &  0.00  & -0.03 &  -0.22 &   0.05 &  -0.01 &   0.01  &  0.20  & -0.07  & -0.07 &   ....  & -0.31  & -0.06  & ....  & 0.14\\
  11592  &  0.02  & -0.05 &  -0.21 &   0.03 &  -0.06 &  -0.23  & -0.02  &  0.02  & -0.05 &   0.00  &  0.09  &  0.03  & ....  &....\\
  14877  & -0.04  & -0.04 &  -0.16 &  -0.01 &  -0.02 &  -0.11  &  0.01  &  0.00  & -0.14 &  -0.09  & -0.19  & -0.13  & ....  &-0.03\\
  15029  &  0.02  & -0.02 &  -0.18 &   0.02 &  -0.04 &  -0.12  &  0.07  &  0.03  & -0.12 &  -0.03  & -0.04  & -0.03  & ....  &....\\
  15398  &  0.00  & -0.02 &  -0.12 &   0.00 &  -0.02 &  -0.15  & -0.02  &  ....  &  0.04 &   0.08  &  0.12 &   0.04  & ....  &-0.03\\
  16067  & -0.07  &  0.01 &  -0.13 &  -0.03 &   0.00 &  -0.11  & -0.05  &  0.06  &  0.06 &   0.05  & -0.04  & -0.09  &-0.06  & 0.02\\
  20427  &  0.02  & -0.01 &  -0.24 &   0.11 &  -0.03 &  -0.06  &  0.08  &  0.01  & -0.06 &   0.07  & -0.08  &  0.01  & ....  &-0.09\\
  20717  &  0.01  & -0.03 &  -0.20 &   0.05 &  -0.04 &  -0.18  & -0.04  &  0.05  & -0.04&   -0.08  &  0.18  &  0.03  & ....  &....\\
  21922  & -0.03  & -0.07 &  -0.18 &  -0.02 &  -0.02 &  -0.03  &  0.19  &  0.25  &  0.23 &   0.18  &  0.33  &  0.34  & 0.17  &....\\
  22255  & -0.05  &  0.03 &  -0.19 &   0.00 &   0.00 &   ....  &  0.09  &  ....  &  0.06 &   ....  &  0.15  &  ....  & ....  & 0.08\\
  22521  &  0.02  &  0.04 &  -0.15 &   0.07 &   0.05 &  -0.04  &  0.09  & -0.06  & -0.03 &  -0.02  & -0.03  &  0.03  & 0.01  & 0.17\\
  22718  & -0.04  & -0.02 &   .... &   0.01 &  -0.01 &  -0.01  &  0.03  & -0.06  & -0.05 &  -0.05  & -0.13  & -0.14  &-0.03  &-0.01\\
  23438  &  0.00  &  .... &   .... &   .... &   .... &  -0.07  &  ....  & -0.09  & -0.10 &  -0.07  & -0.14  & -0.07  &-0.04  & 0.14\\
  24421  & -0.02  & -0.05 &   .... &   0.04 &  -0.02 &  -0.09  & -0.04  & -0.06  & -0.07 &  -0.07  & -0.06  & -0.10  & 0.04  & 0.09\\
  26421  & -0.04  & -0.01 &  -0.18 &  -0.03 &  -0.04 &  -0.09  &  0.03  & -0.10  & -0.16 &  -0.18  & -0.19  & -0.10  & 0.03  & 0.08\\
  27816  &  0.01  & -0.03 &   .... &   0.01 &  -0.01 &  -0.06  &  0.00  &  0.01  & -0.15 &   ....  & -0.07  & -0.09  & ....  & 0.07\\
  36066  & -0.06  &  0.00 &  -0.10 &  -0.02 &   .... &  -0.05  & -0.03  &  0.03  & -0.01 &   0.00  &  0.00  & -0.05  &-0.03  & 0.03\\
  36667  & -0.04  & -0.01 &  -0.16 &   0.01 &  -0.02 &  -0.05  &  0.14  &  0.33  &  0.38 &   0.33  &  0.47  &  0.26  & 0.40  & 0.14\\
  36909  & -0.10  & -0.06 &  -0.14 &  -0.11 &  -0.06 &  -0.16  &  0.01  &  0.00  &  0.09 &   0.01  &  0.11  &  0.08  &-0.06  &....\\
  41640  &  0.00  & -0.01 &  -0.21 &  -0.06 &  -0.03 &  -0.10  &  0.03  & -0.04  & -0.05 &  -0.09  &  0.02  &  0.08  &-0.04  &....\\
  42618  & -0.05  & -0.04 &  -0.07 &  -0.03 &  -0.02 &  -0.03  &  0.09  & -0.10  &  0.10 &   ....  &  0.05 &   0.10  & 0.12  &....\\
  45067  & -0.07  & -0.01 &  -0.08 &  -0.04 &  -0.02 &  -0.07  &  0.03  &  0.02  & -0.06 &  -0.02  & -0.05  & -0.06  &-0.02  &-0.03\\
  52711  & -0.06  & -0.03 &  -0.06 &  -0.01 &  -0.01 &  -0.06  &  0.08  & -0.01  &  0.05 &   0.07  &  0.02  &  0.07  & 0.12  & 0.08\\
  54182  & -0.10  & -0.02 &  -0.14 &  -0.05 &  -0.01 &  -0.10  &  0.09  &  0.01  &  0.06 &   0.11  &  0.04  & -0.05  & 0.08  &....\\
  59360  & -0.10  & -0.04 &  -0.15 &  -0.04 &  -0.04 &  -0.10  &  0.05  & -0.13  & -0.06 &  -0.01  & -0.07  & -0.02  & 0.07  & 0.07\\
  63332  &  0.14  &  0.00 &  -0.15 &  -0.12 &  -0.05 &  -0.27  & -0.08  &  ....  &  0.08 &   ....  &  0.08  & -0.01  & ....  &....\\
  63333  & -0.02  & -0.02 &  -0.19 &  -0.01 &  -0.02 &  -0.11  &  0.05  &  0.01  & -0.02 &  -0.07  &  0.04  & -0.04  &-0.01  & 0.05\\
  69897  & -0.03  &  0.00 &  -0.14 &  -0.05 &  -0.04 &  -0.14  &  0.01  &  0.08  &  0.03 &   ....  &  0.16  &  0.03  & 0.06  & 0.05\\
  71148  & -0.09  & -0.01 &  -0.02 &  -0.03 &  -0.06 &  -0.04  & -0.03  & -0.03  &  0.00 &   ....  & -0.14  & -0.05  & ....  & 0.01\\
  73400  &  0.06  & -0.04 &  -0.15 &  -0.07 &  -0.03 &  -0.12  & -0.03  &  ....  &  0.06 &  -0.04  &  0.09  &  0.04  & ....  & 0.16\\
  76272  &  0.02  & -0.02 &  -0.15 &   0.00 &  -0.01 &  -0.11  &  0.12  &  0.00  & -0.04 &   ....  & -0.05  & -0.07  &-0.01  &....\\
  76349  & -0.06  & -0.02 &  -0.14 &  -0.05 &  -0.02 &  -0.08  &  0.09  & -0.05  & -0.08 &  -0.09  & -0.04  & -0.10  & ....  &....\\
  77134  & -0.05  & -0.04 &  -0.18 &  -0.06 &  -0.06 &  -0.15  & -0.04  &  0.06  &  0.09 &   ....  &  0.13  &  0.13  & ....  &....\\
  77408  & -0.03  &  0.00 &  -0.19 &  -0.04 &  -0.04 &  -0.15  & -0.05  & -0.55  &  .... &   ....  &  0.05  &  0.01  & ....  &....\\
  80218  & -0.06  & -0.04 &  -0.20 &  -0.02 &  -0.03 &  -0.06  &  0.08  &  0.33  &  0.26 &   0.16  &  0.00  & -0.07  & 0.04  & 0.05\\
  85902  & -0.04  & -0.02 &  -0.06 &  -0.04 &  -0.03 &  -0.05  &  0.21  & -0.03  &  0.00 &  -0.06  & -0.04  &  0.11  & 0.08  &....\\
  86560  & -0.01  & -0.01 &  -0.18 &  -0.03 &  -0.02 &  -0.05  &  0.11  & -0.12  & -0.09 &   ....  & -0.11  & -0.13  & 0.06  &....\\
  86884  & -0.02  & -0.01 &  -0.13 &  -0.02 &  -0.02 &  -0.07  &  0.06  &  0.06  & -0.01 &   0.08  &  0.01  & -0.02  & 0.00  & 0.12\\
  87838  & -0.04  &  0.00 &   -0.19 &   0.02 &  -0.02 &  -0.08  &  0.07  & -0.05  & -0.08 &   0.01  & -0.05  & -0.08  & -0.01  &   0.21\\
  88446  &  0.00  & -0.04 &   -0.22 &   0.01 &  -0.01 &  -0.06  &  0.10  &  0.57  &  0.58 &   0.65  &  0.66  &  0.58  &  0.69  &   0.24\\
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{}
\begin{tabular}{rccrrrrrrrrrrrr}
\hline \hline
HD & V & Cr  & Mn & Co & Ni & Cu & Zn & Sr & Yr & Zr & Ba & Ce & Nd & Eu \\
\hline
  89010  & -0.07  & -0.03 &   -0.08 &   0.03 &   0.02 &   0.04  &  0.13  & -0.10  &  0.02 &   0.07  & -0.07  &  0.04  &  0.01  &   0.15\\
  90878  &  0.14  &  0.03 &   -0.13 &   0.04 &  -0.06 &  -0.18  & -0.01  & -0.52  &  .... &   ....  &  0.22  &  0.10  &  ....  &  ....\\
  91638  & -0.04  & -0.05 &   -0.12 &  -0.05 &  -0.03 &  -0.12  &  0.05  &  0.03  & -0.01 &  -0.12  &  0.00  & -0.03  &  ....  &   0.13\\
  94012  & -0.03  & -0.03 &   -0.13 &   0.01 &  -0.02 &  -0.09  &  0.09  & -0.06  &  0.01 &  -0.02  &  0.03  &  0.11  & -0.07  &....\\
  94835  & -0.08  & -0.03 &   -0.05 &   0.00 &   0.02 &   0.00  &  0.10  &  0.00  &  0.15 &   0.05  &  0.04  &  0.08  &  0.02  &....\\
  97037  & -0.04  & -0.02 &   -0.09 &  -0.02 &  -0.02 &  -0.03  &  0.09  & -0.14  & -0.02 &   ....  & -0.09  & -0.02  &  0.03  &  0.09\\
  99126  & -0.13  &  0.00 &   -0.13 &  -0.04 &   0.00 &  -0.13  &  0.01  &  ....  &  0.00 &  -0.08  &  0.00  &  0.01  &  ....  &   0.12\\
  99233  & -0.01  & -0.03 &   -0.18 &   0.00 &  -0.02 &  -0.09  & -0.03  & -0.10  & -0.13 &   0.01  & -0.12  & -0.06  & -0.05  &....\\
  99984  &  0.06  &  0.04 &   -0.14 &  -0.08 &  -0.02 &  -0.11  & -0.01  &  0.11  &  0.04 &  -0.02  &  0.12  & -0.08  &  0.10  &....\\
 100067  & -0.02  & -0.03 &   -0.21 &  -0.04 &  -0.03 &  -0.15  &  0.08  &  0.04  &  0.00 &   0.07  &  0.05  & -0.01  &  ....  &   0.18\\
 100446  & -0.02  & -0.06 &   -0.15 &  -0.01 &  -0.02 &  -0.06  &  0.08  &  ....  &  0.03 &  -0.04  &  0.08  & -0.02  &   0.10  &....\\
 101472  & -0.06  &  0.03 &   -0.13 &  -0.10 &  -0.06 &  -0.21  & -0.02  &  0.13  &  0.12 &   0.08  &  0.23  &  0.03  &  ....  & -0.02\\
 101676  &  0.01  & -0.01 &   -0.17 &   0.03 &   0.00 &  -0.05  &  0.08  &  0.01  &  0.00 &   0.18  &  0.03  &  0.08  &  0.07  &  0.09\\
 101716  & -0.07  &  0.00 &   -0.11 &  -0.02 &  -0.02 &  -0.07  &  0.05  &  0.07  &  0.09 &   ....  &  0.12  &  0.12  &  ....  & -0.03\\
 102080  &  0.05  & -0.02 &   -0.11 &  -0.02 &   0.01 &  -0.05  &  0.08  &  0.07  & -0.04 &  -0.08  & -0.05  & -0.09  &  0.02  &  0.04\\
 102618  & -0.10  & -0.02 &   -0.14 &  -0.03 &  -0.02 &  -0.06  &  0.15  & -0.03  & -0.05 &  -0.02  & -0.02  & -0.08  &....  &....\\
 103891  &  0.00  &  0.03 &   -0.14 &  -0.05 &  -0.01 &  -0.09  &  0.00  &  0.09  & -0.01 &   0.08  &  0.00  & -0.03  &  0.09  &  0.07\\
 106510  & -0.02  & -0.01 &   -0.15 &   0.01 &  -0.01 &  -0.03  &  0.09  & -0.11  &  0.00 &   ....  & -0.09  &  0.07  &   0.16  &  0.09\\
 107038  &  0.98  & -0.03 &   -0.15 &  -0.05 &  -0.01 &  -0.07  &  0.02  & -0.05  & -0.08 &  -0.14  & -0.04  & -0.09  & -0.02  &  0.06\\
 108134  & -0.06  & -0.04 &   -0.11 &   0.00 &  -0.02 &  -0.08  &  0.03  & -0.07  & -0.10 &  -0.03  & -0.15  & -0.09  & -0.04  & -0.06\\
 109154  &  0.03  & -0.04 &   -0.20 &  -0.06 &   0.00 &  -0.11  &  0.02  &  0.38  &  0.09 &   0.29  &  0.06  & -0.03  &  0.09  &  0.15\\
 109303  & -0.07  & -0.05 &   -0.20 &  -0.06 &  -0.03 &  -0.14  &  0.07  &  0.05  &  0.11 &   0.19  &  0.20  & -0.07  &   0.12  &  0.23\\
 110989  &  0.04  & -0.02 &   -0.28 &   0.15 &   0.04 &  -0.06  &  0.24  &  0.10  & -0.11 &  -0.01  & -0.28  & -0.18  &....  &....\\
 112756  & -0.03  & -0.04 &   -0.17 &  -0.04 &  -0.06 &  -0.15  &  0.02  &  0.02  &  0.07 &   ....  &  0.08  &  0.09  &   0.23  &  0.24\\
 112887  &  0.08  & -0.01 &   -0.15 &   0.08 &  -0.04 &  -0.20  &  0.02  &  ....  &  0.12 &   0.07  &  0.30  &  0.19  &  0.09  &   0.14\\
 118687  & -0.05  & -0.03 &   -0.14 &   0.00 &  -0.01 &  -0.08  &  0.03  &  0.09  &  0.21 &   0.11  &  0.20  &   0.15  &....  &....\\
 121560  & -0.04  & -0.06 &   -0.17 &  -0.06 &  -0.04 &  -0.10  &  0.06  &  0.04  &  0.14 &  -0.02  &  0.01  &  0.05  &  0.09  &....\\
 124819  & -0.05  & -0.03 &   -0.16 &  -0.04 &  -0.05 &   ....  &  0.08  &  ....  & -0.13 &   ....  & -0.09  &  -0.10  &....  &....\\
 126053  & -0.01  & -0.02 &   -0.09 &   0.01 &  -0.01 &   0.01  &  0.16  & -0.13  & -0.04 &  -0.15  & -0.12  & -0.02  &  0.01  &   0.32\\
 127667  &  0.00  & -0.04 &   -0.12 &  -0.02 &  -0.01 &  -0.11  &  0.04  & -0.01  & -0.08 &   0.00  & -0.03  &  0.06  &   0.14  &....\\
 130253  & -0.06  & -0.02 &   -0.14 &  -0.01 &   0.01 &  -0.07  & -0.05  & -0.07  & -0.05 &  -0.03  & -0.12  & -0.08  &  0.04  & -0.06\\
 131039  &  0.13  & -0.03 &   -0.19 &  -0.02 &  -0.04 &  -0.22  &  ....  &  ....  &  0.09 &   ....  &  0.12  &    0.00  &....  &....\\
 131599  & -0.06  & -0.02 &   -0.19 &  -0.01 &  -0.03 &  -0.05  &  0.06  &  0.01  &  0.03 &   0.08  &  0.00  &  0.04  & -0.07  &....\\
 133641  &  0.20  &  0.04 &   -0.11 &  -0.06 &  -0.04 &  -0.18  &  0.02  &  0.14  & -0.05 &  -0.26  & -0.07  &0.00  &  -0.11  &  0.06\\
 136925  &  0.07  & -0.01 &   -0.20 &   0.11 &   0.05 &   0.07  &  0.27  & -0.09  & -0.02 &   ....  & -0.20  &  0.01  &   0.24  &....\\
 139457  &  0.09  & -0.02 &   -0.16 &  -0.05 &  -0.02 &  -0.09  &  0.05  & -0.05  & -0.03 &  -0.04  & -0.06  &  0.02  &  0.04  &  0.07\\
 140324  &  0.06  &  0.00 &   -0.15 &   0.00 &  -0.01 &  -0.04  &  0.11  &  ....  &  0.29 &   ....  &  0.18  &   0.29  &....  &....\\
 140750  & -0.09  & -0.02 &   -0.14 &   0.01 &   0.01 &  -0.04  &  0.18  & -0.08  &  0.04 &   0.00  & -0.05  &  0.01  &  0.03  &   0.19\\
 145937  &  0.01  &  0.00 &   -0.16 &   0.02 &  -0.02 &  -0.12  &  0.04  & -0.03  & -0.13 &  -0.15  & -0.22  &  -0.19  & 0.00  &....\\
 146946  &  0.17  & -0.02 &   -0.07 &  -0.06 &  -0.05 &  -0.11  & -0.01  &  0.01  &  .... &   ....  &  0.00  &  0.03  &....  &....\\
 148049  &  0.03  & -0.07 &   -0.14 &   0.00 &  -0.02 &  -0.07  &  0.08  &  ....  & -0.06 &  -0.04  & -0.04  &  -0.11  & -0.06  &....\\
 149576  &  ....  & -0.04 &   -0.16 &  -0.12 &  -0.07 &  -0.20  &  ....  &  ....  &  0.18 &   ....  &  ....  &  0.08  &....  &....\\
 152449  & -0.09  & -0.03 &   -0.13 &  -0.07 &  -0.03 &  -0.20  & -0.02  &  0.06  &  0.02 &  -0.15  & -0.02  & -0.07  &  -0.12  &....\\
 152986  &  0.00  & -0.02 &   -0.14 &  -0.04 &  -0.03 &  -0.08  &  0.05  &  0.08  &  0.08 &   0.04  &  0.05  &  0.04  & 0.00  & -0.01\\
 153240  &  0.14  &  0.08 &   -0.12 &  -0.05 &  -0.04 &  -0.23  &  ....  &  ....  &  0.08 &   ....  &  0.10  & -0.04  &....  &....\\
 153627  & -0.07  & -0.04 &   -0.16 &  -0.01 &   0.00 &  -0.02  &  0.15  & -0.02  &  0.03 &   0.02  & -0.04  &  0.02  &  0.09  &....\\
 153668  & -0.08  & -0.02 &   -0.14 &  -0.04 &  -0.03 &  -0.07  &  0.05  &  0.03  &  0.03 &  -0.04  &  0.01  &  0.01  &....  &....\\
 155646  & -0.05  & -0.01 &   -0.15 &  -0.04 &  -0.03 &  -0.18  & -0.03  &  ....  &  0.10 &   0.07  &  0.29  &   0.11  &  0.01  &....\\
 156635  & -0.01  & -0.03 &   -0.10 &  -0.01 &   0.01 &   0.00  &  0.06  &  ....  &  0.07 &  -0.02  &  0.06  & -0.02  &....  &....\\
 157466  & -0.06  & -0.06 &   -0.20 &  -0.02 &  -0.08 &  -0.18  & -0.01  & -0.04  & -0.04 &  -0.04  &  0.01  &  0.04  &....  &....\\
 157467  & -0.07  &  .... &   -0.04 &  -0.03 &   0.02 &  -0.06  &  0.01  &  ....  & -0.12 &   ....  & -0.17  &  -0.26  &....  &....\\
 159333  & -0.09  & -0.01 &   -0.11 &  -0.02 &   0.00 &  -0.01  &  0.04  &  0.00  &  0.01 &   0.00  &  0.03  & -0.05  &  0.01  &....\\
 160078  & -0.07  &  0.02 &   -0.16 &  -0.07 &  -0.02 &  -0.19  &  0.01  &  ....  &  0.04 &   0.01  &  0.08  & -0.03  &....  &  0.05\\
 163363  & -0.02  & -0.03 &   -0.07 &  -0.01 &  -0.01 &   ....  &  ....  & -0.02  & -0.16 &   ....  & -0.14  &  -0.21  &....  &....\\
 167588  &  0.00  &  0.01 &   -0.20 &  -0.01 &  -0.02 &  -0.07  &  0.01  & -0.06  & -0.08 &   ....  & -0.04  &  0.06  &....  &....\\
 169359  & -0.03  & -0.04 &   -0.13 &  -0.02 &  -0.03 &  -0.06  &  0.06  & -0.07  & -0.02 &   0.0   & -0.03  &  0.04  &  0.03  &....\\
 171620  & -0.01  & -0.05 &   -0.18 &  -0.05 &  -0.01 &  -0.05  &  0.03  & -0.04  & -0.09 &  -0.15  &  0.01  & -0.02  & -0.01  &....\\
 171886  &  0.02  &  .... &   -0.16 &   0.01 &  -0.06 &  -0.16  &  ....  &  ....  &  .... &   ....  &  0.14  &  0.05  &....  &....\\
 174160  &  0.01  &  0.07 &   -0.15 &  -0.09 &  -0.04 &  -0.17  & -0.06  &  0.10  &  0.05 &   0.08  &  0.06  &  0.03  & 0.00 &....\\
 176796  &  0.09  &  0.02 &   -0.18 &   0.00 &   0.00 &  -0.08  &  0.07  &  0.10  &  0.05 &   0.02  &  0.04  &  0.04  &  0.06  &....\\
 182758  & -0.04  & -0.07 &   -0.21 &  -0.02 &  -0.03 &  -0.06  &  0.18  & -0.05  & -0.15 &  -0.15  & -0.13  & -0.08  & -0.05  &....\\
 186379  & -0.01  & -0.02 &   -0.18 &  -0.01 &  -0.03 &  -0.06  &  0.05  & -0.12  & -0.13 &  -0.10  & -0.20  & -0.11  &  0.01  &   0.22\\
 186408  & -0.09  & -0.05 &   -0.07 &  -0.01 &   0.02 &   0.00  &  0.06  & -0.09  &  0.08 &   0.03  &  0.04  &  0.06  &  0.14  &....\\
 190681  & -0.04  & -0.03 &   -0.14 &  -0.03 &  -0.04 &  -0.07  &  0.04  &  ....  &  0.03 &   0.01  & -0.01  & -0.09  & -0.18  &....\\
 191649  & -0.07  & -0.03 &   -0.15 &  -0.06 &  -0.03 &  -0.13  &  0.00  &  0.01  & -0.02 &   0.06  & -0.06  &  0.03  &  0.23  &....\\
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{}
\begin{tabular}{rccrrrrrrrrrrrr}
\hline \hline
HD & V & Cr  & Mn & Co & Ni & Cu & Zn & Sr & Yr & Zr & Ba & Ce & Nd & Eu \\
\hline
 191672  &  0.03  &  0.02 &   -0.16 &  -0.01 &  -0.01 &  -0.06  &  0.04  & -0.06  & -0.04 &  -0.14  & -0.17  & -0.17  &  ....  &....\\
 192145  & -0.02  & -0.01 &   -0.14 &   0.01 &   0.00 &  -0.04  &  0.08  &  0.02  & -0.03 &  -0.14  & -0.04  & -0.02  & -0.19  &....\\
 193664  & -0.10  & -0.02 &   -0.11 &  -0.08 &  -0.04 &  -0.11  &  0.04  &  0.01  &  0.10 &   0.08  &  0.06  &  0.16  &  0.16  &....\\
 194497  &  0.00  &  0.01 &   -0.18 &  -0.03 &  -0.05 &  -0.09  & -0.02  &  0.15  &  0.07 &  -0.12  &  0.17  &  0.12  &  0.12  &....\\
 195200  & -0.06  & -0.03 &   -0.12 &  -0.06 &  -0.05 &  -0.09  &  0.02  &  0.03  &  0.04 &  -0.01  &  0.05  &  0.01  & -0.02  &....\\
 198089  & -0.01  & -0.06 &   -0.13 &   0.00 &  -0.02 &  -0.03  &  0.10  & -0.15  & -0.03 &  -0.04  & -0.04  & -0.03  &  0.07  &   0.24\\
 198109  &  0.02  & -0.06 &   -0.17 &  -0.02 &  -0.05 &  -0.13  &  0.00  & -0.09  & -0.06 &  -0.06  & -0.11  & -0.03  &  0.01  &....\\
 198390  &  0.15  & -0.05 &   -0.20 &  -0.09 &  -0.05 &  -0.20  &  0.04  &  0.12  &  0.10 &   ....  &  0.21  &  0.14  &....  &....\\
 199085  &  0.15  &  0.00 &   -0.10 &  -0.14 &  -0.06 &  -0.12  &  0.00  &  ....  &  0.13 &  -0.03  &  0.19  &  0.09  &....  &....\\
 200580  &  0.18  &  0.04 &   -0.06 &   0.00 &  -0.01 &  -0.09  & -0.01  &  0.03  & -0.23 &   ....  & -0.17  & -0.12  & -0.09  &....\\
 201444  & -0.04  & -0.05 &   -0.23 &   0.02 &  -0.03 &  -0.09  &  0.07  &  ....  &  0.04 &   0.00  &  0.12  &  0.12  &   0.13  & 0.29\\
 201490  & -0.01  & -0.04 &   -0.14 &  -0.04 &  -0.01 &  -0.10  & -0.03  & -0.01  & -0.10 &  -0.01  & -0.10  & -0.19  &....  &  0.04\\
 201639  & -0.01  & -0.02 &   -0.15 &  -0.02 &  -0.01 &  -0.08  &  0.07  &  0.02  &  0.01 &  -0.06  &  0.05  &  0.07  &....  &   0.24\\
 201835  &  0.12  &  0.04 &   -0.17 &   0.06 &   0.01 &  -0.12  & -0.01  &  ....  &  0.03 &   ....  &  0.14  &  0.11  &....  &....\\
 202884  & -0.02  & -0.04 &   -0.20 &  -0.01 &  -0.05 &  -0.19  &  0.00  &  0.06  &  0.08 &  -0.04  &  0.18  &  0.05  & 0.13  &   0.24\\
 204306  & -0.01  & -0.01 &   -0.20 &   0.07 &   0.00 &  -0.09  &  0.13  & -0.05  & -0.03 &  -0.10  & -0.04  & -0.15  & 0.03  &....\\
 204559  & -0.04  & -0.03 &   -0.13 &  -0.06 &  -0.02 &  -0.10  &  0.05  & -0.05  & -0.02 &   0.02  &  0.06  &  0.03  &....  &....\\
 204712  & -0.06  & -0.04 &   -0.19 &   0.03 &  -0.01 &  -0.04  &  0.14  & -0.05  &  0.02 &   0.00  & -0.01  & -0.08  & 0.08  &   0.18\\
 206860  & -0.11  &  0.00 &   -0.14 &  -0.18 &  -0.04 &  -0.18  &  0.07  &  0.09  &  0.18 &   0.07  &  0.29  &  0.18  &....  &   0.12\\
 209320  &  0.02  &  0.03 &   -0.09 &  -0.05 &   0.00 &  -0.07  & -0.02  &  0.02  &  0.01 &   0.05  & -0.02  & -0.03  & -0.06  &....\\
 209858  & -0.05  & -0.03 &   -0.13 &  -0.04 &  -0.03 &  -0.03  &  0.05  & -0.08  & -0.02 &  -0.01  & -0.03  & -0.02  &  0.06  &   0.16\\
 210457  & -0.06  & -0.01 &   -0.18 &  -0.04 &  -0.04 &  -0.17  &  0.00  &  0.09  &  0.05 &   0.03  &  0.14  & -0.11  &  0.01  &  0.09\\
 210640  &  0.01  & -0.02 &   -0.07 &  -0.04 &  -0.04 &  -0.17  &  0.03  &  ....  &  0.01 &   ....  &  0.05  &  0.09  &....  &....\\
 210718  & -0.03  & -0.03 &   -0.15 &  -0.06 &  -0.03 &  -0.09  &  0.03  &  ....  & -0.14 &  -0.24  & -0.15  & -0.27  &....  &....\\
 210923  & -0.01  & -0.03 &   -0.12 &  -0.06 &  -0.03 &  -0.05  &  0.04  &  0.05  &  0.10 &   0.03  &  0.11  & -0.02  &   0.10  &  0.02\\
 210985  &  ....  & -0.01 &   -0.20 &   0.01 &  -0.02 &  -0.08  &  0.00  &  ....  & -0.02 &   ....  & -0.09  &  0.09  &....  &....\\
 212858  & -0.09  & -0.04 &   -0.16 &  -0.08 &  -0.04 &  -0.12  &  0.07  & -0.03  & -0.05 &  -0.09  & -0.06  &  0.00  &  0.04  &   0.10\\
 214111  &  0.16  &  0.10 &   -0.10 &   0.02 &   0.01 &   ....  & -0.10  &  ....  &  .... &   ....  & -0.10  & -0.23  &....  &  0.09\\
 214435  & -0.05  & -0.02 &   -0.15 &  -0.05 &  -0.03 &  -0.11  &  0.07  &  0.02  &  0.03 &  -0.07  &  0.04  &  0.09  &  0.03  & -0.06\\
 214557  & -0.07  & -0.01 &   -0.13 &  -0.03 &  -0.01 &  -0.05  &  0.04  &  0.00  &  0.08 &   0.05  & -0.06  & -0.06  &....  &   0.25\\
 214576  &  0.03  &  0.00 &   -0.19 &  -0.06 &  -0.01 &  -0.20  &  0.03  &  0.09  & -0.02 &  -0.03  &  0.09  &  0.08  &....  &....\\
 215442  & -0.10  &  0.01 &    .... &  -0.03 &  -0.01 &  -0.11  &  0.00  &  0.00  &  0.00 &   0.02  & -0.02  & -0.02  &....  &  0.03\\
 216106  & -0.09  & -0.03 &   -0.17 &  -0.04 &  -0.02 &  -0.11  &  0.08  &  0.06  &  0.09 &  -0.03  &  0.22  & -0.07  &  0.02  &  0.02\\
 216385  &  0.01  &  0.00 &   -0.15 &  -0.07 &  -0.04 &  -0.16  & -0.05  &  0.04  & -0.11 &  -0.08  &  0.04  & -0.14  & -0.02  & -0.02\\
 216631  & -0.03  & -0.08 &   -0.21 &  -0.11 &  -0.07 &  -0.16  &  0.02  & -0.03  &  0.02 &  -0.09  & -0.01  & -0.03  &....  &....\\
 217877  & -0.06  & -0.03 &   -0.05 &  -0.02 &  -0.01 &  -0.03  &  0.08  & -0.03  &  0.01 &  -0.02  & -0.03  & -0.04  &  0.09  &  0.01\\
 218059  & -0.01  &  0.00 &   -0.15 &  -0.06 &  -0.06 &  -0.20  &  0.02  &  0.06  & -0.02 &  -0.02  &  0.10  &  0.06  &....  &....\\
 218172  & -0.03  & -0.01 &   -0.10 &  -0.05 &  -0.04 &  -0.11  &  0.02  &  0.08  &  0.09 &   0.08  &  0.08  & -0.06  &   0.10  &  0.11\\
 218470  &  0.19  &  .... &   -0.16 &   .... &  -0.01 &  -0.21  & -0.11  &  ....  &  0.04 &   ....  &  0.17  & -0.04  &....  &....\\
 218637  &  0.05  & -0.02 &   -0.09 &   0.03 &   0.02 &   0.02  & -0.04  &  0.05  & -0.10 &   ....  & -0.14  & -0.01 & -0.06  &....\\
 219306  & -0.05  & -0.05 &   -0.18 &   0.00 &   0.00 &  -0.04  &  0.05  &  0.02  & -0.01 &  -0.04  &  0.03  & -0.11  & -0.01  & -0.04\\
 219476  & -0.03  & -0.02 &   -0.21 &   0.00 &  -0.03 &  -0.08  &  0.06  & -0.02  & -0.08 &  -0.08  &  0.06  & -0.15  & -0.02  &   0.10\\
 219497  & -0.08  & -0.04 &    .... &   0.04 &  -0.05 &  -0.11  &  0.15  &  0.06  &  0.07 &   0.08  &  0.04  &  0.02  &  0.07  &....\\
 219983  &  0.00  & -0.02 &   -0.13 &  -0.05 &  -0.01 &  -0.12  & -0.05  &  0.07  & -0.02 &   0.00  &  0.00  & -0.08  &   0.13  & -0.02\\
 220842  & -0.10  & -0.02 &   -0.14 &  -0.03 &  -0.03 &   0.01  &  0.16  &  0.27  &  0.35 &   0.27  &  0.09  &  0.05  &   0.12  &  0.17\\
 220908  &  0.00  & -0.01 &   -0.12 &  -0.04 &   0.00 &  -0.11  &  0.00  &  0.04  &  0.02 &   0.04  &  0.03  & -0.06  &....  &....\\
 221356  & -0.02  & -0.03 &   -0.21 &  -0.04 &  -0.05 &  -0.16  & -0.06  &  0.05  &  0.09 &   0.08  &  0.08  &  0.12  &....  &....\\
 222155  & -0.07  & -0.02 &   -0.12 &   0.02 &   0.00 &  -0.02  &  0.19  &  0.11  &  0.22 &   0.22  &  0.16  &  0.08  &   0.21  &  0.25\\
 223436  &  0.01  &  0.02 &   -0.08 &  -0.05 &  -0.02 &  -0.05  & -0.01  &  0.08  &  0.03 &   0.07  &  0.00  & -0.03  &  0.03  &   0.11\\
 223583  &  0.01  &  0.00 &   -0.17 &  -0.02 &  -0.01 &  -0.04  &  0.09  & -0.09  & -0.14 &  -0.15  & -0.15  & -0.08  &  0.01  & -0.05\\
 223854  &  0.01  &  0.00 &   -0.19 &   0.06 &   0.01 &  -0.09  &  0.05  &  0.02  & -0.06 &  -0.15  & -0.06  &  0.00  &....  &....\\
 224233  & -0.05  & -0.03 &   -0.14 &   0.00 &   0.01 &   0.01  &  0.16  & -0.13  &  0.02 &   0.02  & -0.05  &  0.08  &   0.40 &   0.21\\
 225239  & -0.02  & -0.01 &   -0.14 &   0.01 &  -0.01 &  -0.01  &  0.12  & -0.09  & -0.05 &   ....  & -0.10  & -0.01  &  0.07  &   0.14\\
\hline
\end{tabular}
